Minimal Intervention Shared Control with Guaranteed Safety under Non-Convex Constraints

Shared control combines human intention with autonomous decision-making. At the low level, the primary goal is to maintain safety regardless of the user's input to the system. However, existing shared control methods-based on, e.g., Model Predictive Control, Control Barrier Functions, or learning-based control-often face challenges with feasibility, scalability, and mixed constraints. To address these challenges, we propose a Constraint-Aware Assistive Controller that computes control actions online while ensuring recursive feasibility, strict constraint satisfaction, and minimal deviation from the user's intent. It also accommodates a structured class of non-convex constraints common in real-world settings. We leverage Robust Controlled Invariant Sets for recursive feasibility and a Mixed-Integer Quadratic Programming formulation to handle non-convex constraints. We validate the approach through a large-scale user study with 66 participants-one of the most extensive in shared control research-using a simulated environment to assess task load, trust, and perceived control, in addition to performance. The results show consistent improvements across all these aspects without compromising safety and user intent. Additionally, a real-world experiment on a robotic manipulator demonstrates the framework's applicability under bounded disturbances, ensuring safety and collision-free operation.

==> images/cover_img/cover_img.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{graphicx}
% \usetikzlibrary{arrows.meta, positioning, calc}
\newcommand{\asymcloud}[3][.1]{%
\begin{scope}[#2] % #2 = TikZ transform/position
  \pgftransformscale{#1}%    #1 = scale
  \pgfpathmoveto{\pgfpoint{261 pt}{115 pt}} 
    \pgfpathcurveto{\pgfqpoint{70 pt}{107 pt}}
                   {\pgfqpoint{137 pt}{291 pt}}
                   {\pgfqpoint{260 pt}{273 pt}} 
    \pgfpathcurveto{\pgfqpoint{78 pt}{382 pt}}
                   {\pgfqpoint{381 pt}{445 pt}}
                   {\pgfqpoint{412 pt}{410 pt}}
    \pgfpathcurveto{\pgfqpoint{577 pt}{587 pt}}
                   {\pgfqpoint{698 pt}{488 pt}}
                   {\pgfqpoint{685 pt}{366 pt}}
    \pgfpathcurveto{\pgfqpoint{840 pt}{192 pt}}
                   {\pgfqpoint{610 pt}{157 pt}}
                   {\pgfqpoint{610 pt}{157 pt}}
    \pgfpathcurveto{\pgfqpoint{531 pt}{39 pt}}
                   {\pgfqpoint{298 pt}{51 pt}}
                   {\pgfqpoint{261 pt}{115 pt}}
  \pgfusepath{fill,stroke}

  % Add text after the path is drawn
  \node at (470pt, 280pt) {\tiny \textbf{#3}}; % adjust coordinates as needed
\end{scope}}
% \begin{document}
\begin{tikzpicture}[scale = 1, xscale=1.0, yscale=0.62]

% Grid: 6x6 squares
\draw[step=1cm, gray!30, very thin] (0,0) grid (8,4);

% Unsafe zones
\fill[red!50,opacity=0.5] (0,3) rectangle (8,4); % Top-left
\fill[red!50,opacity=0.5] (6,0) rectangle (8,2); % Bottom-right

% Goal (green circle)
% \fill[green!50,opacity=0.5,draw=green!70!black] (3,4) circle (0.2);
% \node at (3,4.5) {\tiny \textbf{Goal}};


% User input path (dashed arrow)
% \draw[dashed, thick, ->] (3,3) .. controls (2.5,2.5) .. (1.5,2);

% Curved arrow
\draw[dashed ,thick, blue, opacity = 0.3] (0.5,2.5) .. controls (2,2.5) and (2,1.5) .. (3.5,1.5);

\draw[line width=17pt, red, opacity=0.1]
  (4.0,1.5) 
  .. controls (4.2,1.5) and (4.3,1.5) .. (4.4,1.6)
  % .. controls (4.5,1.7) and (4.6,2.0) .. (4.8,2.2)
  .. controls (4.8,2.0) and (4.9,2.0) .. (6.0,2.0);
\draw[dashed, thick, red]
  (4.0,1.5) 
  .. controls (4.2,1.5) and (4.3,1.5) .. (4.4,1.6)
  % .. controls (4.5,1.7) and (4.6,2.0) .. (4.8,2.2)
  .. controls (4.8,2.0) and (4.9,2.0) .. (6.0,2.0) 
  
node[pos=1, xshift=0.1pt, yshift=0pt] {\Large\textbf{X}};

\draw[->, thick, black]
  (5.2,0.7) 
  .. controls (5.2,0.7) and (5.3,0.7) .. (5.4,1.1)
.. controls (5.5,1.7) and (5.5,2.0) .. (5.5,2.0);

\node[align=center, font=\small\bfseries] at (3.9,0.5) {Path followed\\from user input};
   

\draw[line width=17pt, green, opacity=0.1]
  (4.0,1.5) 
  .. controls (4.2,1.5) and (4.3,1.5) .. (4.4,1.6)
  % .. controls (4.5,1.7) and (4.6,2.0) .. (4.8,2.2)
  .. controls (4.8,2.45) and (4.9,2.45) .. (8.0,2.45);
\draw[dashed, thick, green]
  (4.0,1.5) 
  .. controls (4.2,1.5) and (4.3,1.5) .. (4.4,1.6)
  % .. controls (4.5,1.7) and (4.6,2.0) .. (4.8,2.2)
  .. controls (4.8,2.45) and (4.9,2.45) .. (8.0,2.45) ;

% \draw[line width=17pt, green, opacity=0.1]
%   (4.0,1.5) 
%   .. controls (4.2,1.5) and (4.3,1.5) .. (4.4,1.6)
%   % .. controls (4.5,1.7) and (4.6,2.0) .. (4.8,2.2)
%   .. controls (4.8,2.5) and (4.9,2.4) .. (8.0,2.4);
% \draw[dashed, thick, green]
%   (4.0,1.5) 
%   .. controls (4.2,1.5) and (4.3,1.5) .. (4.4,1.6)
%   % .. controls (4.5,1.7) and (4.6,2.0) .. (4.8,2.2)
%   .. controls (4.8,2.5) and (4.9,2.4) .. (8.0,2.4) ;

\draw[->, thick, black]
  (5.2,2.8) 
  .. controls (5.2,2.8) and (5.3,2.8) .. (5.4,2.7)
.. controls (5.5,2.6) and (5.5,2.4) .. (5.5,2.4) ;
  


% Insert robot image at (3,3)
\node at (4,1.5) {\includegraphics[width=0.65cm, , angle=0]{images/cover_img/robot.png}};

% Natural-looking cloud (group of overlapping circles)
% Asymmetric cloud with scale and position
% \asymcloud[0.1]{shift={(0.2,1.9)}, fill=blue!20, draw=blue!50!black}{Seems safe}

% % Thought bubble circles
% \filldraw[fill=blue!20, draw=blue!60!black] (0.8,1.6) circle (0.05);
% \filldraw[fill=blue!20, draw=blue!60!black] (1.0,1.8) circle (0.08);
% \filldraw[fill=blue!20, draw=blue!60!black] (1.2,2.0) circle (0.12);


% Insert human image at bottom-left
\node[anchor=west] at (-0.2,1.1) {\includegraphics[width=1.8cm]{images/cover_img/human_with_joystick.jpg}};

\node[align=center, font=\small\bfseries] at (3.0,2.66) {Path followed from assistive\\controller adjusted input};
% User input path (dashed arrow)
% \draw[dashed, thick, ->] (3,3) .. controls (2.5,2.5) .. (1.5,2);

% % Assistive system path (solid arrow)
% \draw[thick, green!60!black, ->] (3,3) .. controls (3,3.7) .. (3,4);

% % Assistive system path (solid arrow)
% \draw[thick, green!60!black, ->] (3,3) .. controls (3,3.7) .. (3,4);

% Labels
% \node[align=center, font=\tiny] at (2.3,2.1) {User\\input};
% \node[align=center, font=\tiny, text=green!40!black] at (3.6,3.7) {Adjusted\\path};

% Optional: Label Unsafe
\node[font=\small\bfseries] at (7,3.5) {Unsafe};
\node[font=\small\bfseries] at (7,1) {Unsafe};

\end{tikzpicture}
% \end{document}


==> images/game/game_layout.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{xcolor}
% \usetikzlibrary{arrows.meta, positioning}
% \usepackage{pifont}
% \usepackage{amssymb}


% \newcommand{\manualarrow}[4]{%
%     \draw[red, line width=14pt, >=Latex] (#1) -- (#2);
%     \node[
%       circle,
%       line width=18pt,
%       draw=red,
%       scale={#4},
%       fill=white,
%       font=\Huge,
%       inner sep=6pt  % Adjust for desired circle size
%     ] at (#2) {\textbf{#3}};
% }



% \begin{document}
\begin{tikzpicture}[scale=0.06]
\fill[white] (1,7.0) rectangle (83.8,110.7);

% ---- Outer gray region with margins ----
\fill[black] (1,23.1) rectangle (83.8,110.7);

% === BUTTON GROUP CENTERED AT (42.4,108.1) ===
% Button size and spacing
\def\btnsize{4}
\def\spacing{0.5}
\def\centerx{42.4}
\def\centery{104.1}

% Button positions (4 in a row centered)
\foreach \i [count=\n from -1] in {1,2,3,4} {
    \pgfmathsetmacro\x{\centerx + (\n - 1.5) * (\btnsize + \spacing)}

    \draw[fill=gray!60, draw=gray!60, rounded corners=1pt]
        (\x,\centery) rectangle ++(\btnsize, \btnsize);

    \node[scale=0.7] at ({\x + \btnsize/2}, {\centery + \btnsize/2}) 
                {\textcolor{red}{\Large \faTimes}}; % ✗

    % % IF \i == 1 or 3 then green check, else red cross
    \ifnum\i=4
        % \node[scale=4.5] at ({\x + \btnsize/2}, {\centery + \btnsize/2}) 
        %     {\textcolor{green!60!black}{\Large \ding{52}}}; % ✓
        \layoutlabel{\x + \btnsize/2+2,\centery + \btnsize/2}{\x + \btnsize/2+9,\centery + \btnsize/2}{3}{1}
        
    % \else
    %     \ifnum\i=3
    %         \node[scale=4.5] at ({\x + \btnsize/2}, {\centery + \btnsize/2}) 
    %             {\textcolor{green!60!black}{\Large \ding{52}}}; % ✓
    %     \else
    %         \node[scale=4.5] at ({\x + \btnsize/2}, {\centery + \btnsize/2}) 
    %             {\textcolor{red}{\Large \ding{55}}}; % ✗
    %     \fi
    \fi
}


\fill[gray!70] (5,27.1) rectangle (79.2,100.7);
\layoutlabel{25,60}{32,60}{4}{1}


% ---- Black obstacles ----
\fill[black] (68.7,27.0) rectangle (79.7,47.7);
\fill[black] (12.7,33.1) rectangle (51.9,48.4);
\fill[black] (5.0,42.4) rectangle (62.5,48.4);
\fill[black] (5.0,76.0) rectangle (42.9,94.3);
\fill[black] (48.8,54.3) rectangle (73.6,100.7);
\layoutlabel{58,70}{66,70}{5}{1}

% ---- Agent (blue) ----
\fill[blue] (7.1,98.1) circle[radius=1.2];
\layoutlabel{8.3,98.1}{15.1,98.1}{1}{1}

% ---- Goals (green with opacity) ----
\fill[green!70, opacity=1.0] (7.9,73.5) circle[radius=2.15];
\node[scale=1] at (7.9,73.5) {\textcolor{black}{\bfseries a}};
\layoutlabel{9.975,73.5}{16.9,73.5}{2}{1}

\fill[green!70, opacity=0.7] (75.9,97.1) circle[radius=2.15];
\node[scale=1] at (75.9,97.1) {\textcolor{black}{\bfseries b}};
\fill[green!70, opacity=0.5] (54.8,39.7) circle[radius=2.15];
\node[scale=1] at (54.8,39.7) {\textcolor{black}{\bfseries c}};
\fill[green!70, opacity=0.3] (9.5,38.9) circle[radius=2.15];
\node[scale=1] at (9.5,38.9) {\textcolor{black}{\bfseries d}};

% === Minimal Legends with Arrows ===
% \layoutlegend{2,19}{5.0,19}{1}{Robot/Agent}
% \layoutlegend{31,19}{34,19}{2}{Current Goal}
% \layoutlegend{61,19}{64,19}{3}{Goal Reached\\Counter}
% \layoutlegend{2,13}{5,13}{4}{Safe Region}
% \layoutlegend{31,13}{34,13}{5}{Unsafe Region}

\layoutlegend{87,100}{88,100}{1}{Robot}
\layoutlegend{87,90}{88,90}{2}{Current Goal}
\layoutlegend{87,80}{88,80}{3}{Goal Reached\\Counter}
\layoutlegend{87,70}{88,70}{4}{Safe Region}
\layoutlegend{87,60}{88,60}{5}{Unsafe Region}

\end{tikzpicture}
% \end{document}


==> images/results/box_plot/pair_wise.tex <==
% \documentclass{article}
% \usepackage{graphicx}
% \usepackage{tikz}
% \usepackage{subcaption}
% \usepackage{pgfplotstable}
% \usepackage{pgfplots}
% \usepgfplotslibrary{polar,fillbetween}
% \pgfplotsset{compat=1.18}
% \usepackage[acronym]{glossaries}
% \makeglossaries

% \begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.365]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  font=\huge,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.97)},
  anchor=north west,
  draw=lightgray204
},
ymajorgrids=true,
y grid style={dashed, gray, opacity=0.8},
axis lines=left, 
tick align=outside,
tick pos=left,
tick label style={font=\huge},
% title={Box Plot for Time Variables},
x grid style={darkgray176},
xmin=-0.1, xmax=1.8,
width=9cm,
height=6.5cm,
% height=6cm,
scale only axis, % avoid white space due to axis labels outside plot
trim axis left,
trim axis right,
% axis lines=left,
xtick=\empty,
% xlabel={},
y grid style={darkgray176},
%ylabel={Completion Duration},
 ylabel style={font=\huge},
ymin=70, ymax=500,
% clip=true,
ytick style={color=black},
ytick distance=50,
]

%%%%%%%%%%% Assistnace False %%%%%%%%%%%%%

% Group A 
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:0,163.8)
--(axis cs:0.392,163.8)
--(axis cs:0.392,223.5)
--(axis cs:0,223.5)
--cycle;

% Group B
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:0.4,140.7)
--(axis cs:0.792,140.7)
--(axis cs:0.792,190.4)
--(axis cs:0.4,190.4)
--cycle;

% Legend (unchanged)
\addlegendimage{line legend, thick, line width=5pt, draw=peru22412844}
\addlegendentry{\gls{NA}}
% Boxplot lines and outliers for False (now at ~0.2)
\addplot [semithick, darkslategray63, forget plot]
table {%
0.196 163.8
0.196 132.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.196 223.5
0.196 285.1
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.098 132.8
0.294 132.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.098 285.1
0.294 285.1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
0.196 384.7
0.196 353.6
};

% Boxplot lines and outliers for True (now at ~0.6)
\addplot [semithick, darkslategray63, forget plot]
table {%
0.596 140.7
0.596 117.5
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.596 190.4
0.596 239.5
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.498 117.5
0.694 117.5
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.498 239.5
0.694 239.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
0.596 465
0.596 294.1
0.596 276.6
};

% Medians (swapped)
\addplot [very thick, black, forget plot]
table {%
0 192
0.392 192
};
\addplot [very thick, black, forget plot]
table {%
0.4 158.6
0.792 158.6
};


%%%%%%%%%%%%%%%%%%%%%% Assistance True %%%%%%%%%%%%%%%%%%%%%%
%Group A
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:1,137.1)
--(axis cs:1.392,137.1)
--(axis cs:1.392,156.4)
--(axis cs:1,156.4)
--cycle;

%Group B
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:1.4,135.3)
--(axis cs:1.792,135.3)
--(axis cs:1.792,162.6)
--(axis cs:1.4,162.6)
--cycle;

% Legend (unchanged)
\addlegendimage{line legend, thick, line width=5pt, draw=steelblue49115161}
\addlegendentry{\gls{A}}

% Whiskers and outliers for False (now at ~1.2)
\addplot [semithick, darkslategray63, forget plot]
table {%
1.196 137.1
1.196 124.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.196 156.4
1.196 182.6
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.098 124.8
1.294 124.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.098 182.6
1.294 182.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
1.196 189.7
1.196 194.3
1.196 202.4
1.196 205.5
1.196 228.8
1.196 207
};

% Whiskers and outliers for True (now at ~1.6)
\addplot [semithick, darkslategray63, forget plot]
table {%
1.596 135.3
1.596 120.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.596 162.6
1.596 182.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.498 120.8
1.694 120.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.498 182.8
1.694 182.8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray63}, only marks]
table {%
1.596 211.2
1.596 249.4
1.596 208.2
};
\addlegendentry{Outliers}

% Medians (updated)
\addplot [very thick, black, forget plot]
table {%
1 143
1.392 143
};
\addplot [very thick, black, forget plot]
table {%
1.4 142.8
1.792 142.8
};


\node[align=center, inner sep=0pt, font=\huge, rotate=0] at (axis cs:0.196, 95) {A};
\node[align=center, inner sep=0pt, font=\huge, rotate=0] at (axis cs:0.596, 95) {B};
\node[align=center, inner sep=0pt, font=\huge, rotate=0] at (axis cs:1.196, 95) {A};
\node[align=center, inner sep=0pt, font=\huge, rotate=0] at (axis cs:1.596, 95) {B};
% \legend{}
\end{axis}
\end{tikzpicture}
% \end{document}


==> images/results/box_plot/pooled.tex <==
% \documentclass{article}
% \usepackage{graphicx}
% \usepackage{tikz}
% \usepackage{subcaption}
% \usepackage{pgfplotstable}
% \usepackage{pgfplots}
% \usepgfplotslibrary{polar,fillbetween}
% \pgfplotsset{compat=1.18}
% \usepackage[acronym]{glossaries}
% \makeglossaries

% \begin{document}

\begin{tikzpicture}[scale = 0.365]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  font=\huge,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.97)},
  anchor=north west,
  draw=lightgray204
},
ymajorgrids=true,
y grid style={dashed, gray, opacity=0.8},
axis lines=left, 
% x axis line style={opacity=0},
tick align=outside,
tick pos=left,
tick label style={font=\huge},
% title={Box Plot for Time Variables},
x grid style={darkgray176},
xmin=-0.06, xmax=0.8,
width=8cm,
height=6.5cm,
% height=6cm,
scale only axis, % avoid white space due to axis labels outside plot
trim axis left,
trim axis right,
% axis lines=left,
xtick=\empty,
% xlabel={},
y grid style={darkgray176},
ylabel={Completion Duration (s)},
ylabel style={font=\LARGE},
ymin=70, ymax=500,
ytick style={color=black},
ytick distance=50,
]

% Orange (False) bar on the left
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:0,149.75)
--(axis cs:0.392,149.75)
--(axis cs:0.392,211.275)
--(axis cs:0,211.275)
--cycle;

% Blue (True) bar on the right
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.4,135.35)
--(axis cs:0.792,135.35)
--(axis cs:0.792,162.375)
--(axis cs:0.4,162.375)
--cycle;

% Legend entries
\addlegendimage{line legend, thick, line width=5pt, draw=peru22412844}
\addlegendentry{\gls{NA}}

\addlegendimage{line legend, thick, line width=5pt, draw=steelblue49115161}
\addlegendentry{\gls{A}}

% Boxplot lines and outliers (updated to match new positions)
\addplot [semithick, darkslategray63, forget plot]
table {%
0.196 149.75
0.196 117.5
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.196 211.275
0.196 294.1
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.098 117.5
0.294 117.5
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.098 294.1
0.294 294.1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray63}, only marks]
table {%
0.196 384.7
0.196 353.6
0.196 465
};
\addlegendentry{Outliers}

\addplot [semithick, darkslategray63, forget plot]
table {%
0.596 135.35
0.596 120.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.596 162.375
0.596 202.4
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.498 120.8
0.694 120.8
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.498 202.4
0.694 202.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
0.596 211.2
0.596 205.5
0.596 228.8
0.596 249.4
0.596 207
0.596 208.2
};
% Medians (swapped)
\addplot [very thick, black, forget plot]
table {%
0 174.7
0.392 174.7
};
\addplot [very thick, black, forget plot]
table {%
0.4 142.9
0.792 142.9
};
% Manual Labels
% \node[align=center, font=\Large, rotate=0] at (axis cs:0.196, 50) {\gls{NA}};
% \node[align=center, font=\Large, rotate=0] at (axis cs:0.596, 50) {\gls{A}};
% \legend{}
\end{axis}
\end{tikzpicture}

% \end{document}


==> images/results/real_experiment/figure_x_axis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gainsboro216}{RGB}{216,216,216}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={gainsboro216},
xmajorgrids,
xmin=-0.615524327754973, xmax=12.973382461071,
xtick style={color=black},
xticklabels={},
y grid style={gainsboro216},
ylabel=\textcolor{black}{\(\displaystyle Y(t) \ [m]\)},
ymajorgrids,
ymin=-0.1, ymax=0.17,
ytick style={color=black},
ytick={-0.032,0,0.064,0.096,0.128,0.16},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.032}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.064}\),
  \(\displaystyle {0.096}\),
  \(\displaystyle {0.128}\),
  \(\displaystyle {0.160}\)
}
]
\path [draw=lightgray, fill=lightgray]
(axis cs:0.0860963821411147,0.157807216467455)
--(axis cs:0.0860963821411147,0.138807216467455)
--(axis cs:0.18559823036194,0.136651201967114)
--(axis cs:0.285759782791139,0.132821707606272)
--(axis cs:0.385743474960329,0.128905628203777)
--(axis cs:0.48610625267029,0.125078364799933)
--(axis cs:0.587003803253175,0.121219325416683)
--(axis cs:0.685411787033082,0.117181017814923)
--(axis cs:0.785878515243532,0.113293842906871)
--(axis cs:0.886113500595094,0.109282540409506)
--(axis cs:0.985612010955812,0.105178123047306)
--(axis cs:1.08754048347473,0.101176586850377)
--(axis cs:1.18577919006348,0.0971653912584592)
--(axis cs:1.28559956550598,0.093212336265142)
--(axis cs:1.3855875492096,0.089335285601517)
--(axis cs:1.48614010810852,0.0855286559809035)
--(axis cs:1.58751926422119,0.081402104198187)
--(axis cs:1.68551573753357,0.0779097399651352)
--(axis cs:1.78565106391907,0.0749191760684982)
--(axis cs:1.88577494621277,0.0727389849777786)
--(axis cs:1.98585329055786,0.0716663197010629)
--(axis cs:2.08598647117615,0.0702822176317019)
--(axis cs:2.18552384376526,0.0693490171307772)
--(axis cs:2.28601894378662,0.0687979725823748)
--(axis cs:2.38571820259094,0.0696003759085398)
--(axis cs:2.48632798194885,0.071706052849953)
--(axis cs:2.58598861694336,0.0738122442105048)
--(axis cs:2.68551859855652,0.0733294572601303)
--(axis cs:2.78562245368958,0.0707067311990208)
--(axis cs:2.88564190864563,0.0675185348137543)
--(axis cs:2.98617706298828,0.0643118049301244)
--(axis cs:3.08603963851929,0.0605494653696313)
--(axis cs:3.1857253074646,0.0567825849051968)
--(axis cs:3.28563318252564,0.053001753211033)
--(axis cs:3.38637290000916,0.0491346230896364)
--(axis cs:3.48768482208252,0.0452843962526374)
--(axis cs:3.58658037185669,0.041409817248438)
--(axis cs:3.68560299873352,0.0375769716759427)
--(axis cs:3.78567991256714,0.0336651736263737)
--(axis cs:3.88567695617676,0.0297461171404597)
--(axis cs:3.9862566947937,0.025833352562574)
--(axis cs:4.08582148551941,0.0219585516098801)
--(axis cs:4.18555030822754,0.0178888518436197)
--(axis cs:4.28575477600098,0.0138862049294021)
--(axis cs:4.38568744659424,0.00986689435184096)
--(axis cs:4.48644337654114,0.00588563181699986)
--(axis cs:4.58609781265259,0.00173787621930368)
--(axis cs:4.68558249473572,-0.00227903973881407)
--(axis cs:4.78548250198364,-0.00635151913118183)
--(axis cs:4.88560471534729,-0.0101645223658313)
--(axis cs:4.98603234291077,-0.0140443525073945)
--(axis cs:5.08578691482544,-0.0178105838610512)
--(axis cs:5.18706140518189,-0.0209387550449599)
--(axis cs:5.28587112426758,-0.0228913566148753)
--(axis cs:5.38603196144104,-0.0242123550727479)
--(axis cs:5.48585758209229,-0.0250562069866364)
--(axis cs:5.5869110584259,-0.0252526762124795)
--(axis cs:5.6856626033783,-0.0248257626768168)
--(axis cs:5.78555021286011,-0.0240037506599873)
--(axis cs:5.88557729721069,-0.0239090745567642)
--(axis cs:5.98608622550964,-0.0245915350093808)
--(axis cs:6.08683762550354,-0.0255704940218172)
--(axis cs:6.18550143241882,-0.0261484448781967)
--(axis cs:6.28577527999878,-0.0264681352065472)
--(axis cs:6.38558373451233,-0.0266154743113288)
--(axis cs:6.48642573356629,-0.0262306656414775)
--(axis cs:6.58751020431519,-0.0249014265544755)
--(axis cs:6.68563733100891,-0.0229498999990688)
--(axis cs:6.7859359741211,-0.0229857780888856)
--(axis cs:6.88545260429382,-0.0250096968407922)
--(axis cs:6.985981798172,-0.028020412514836)
--(axis cs:7.08726487159729,-0.0296819602022004)
--(axis cs:7.18590316772461,-0.0281002052049659)
--(axis cs:7.28553066253662,-0.0245601651930559)
--(axis cs:7.385635471344,-0.021075063521513)
--(axis cs:7.48604044914246,-0.0176608336723339)
--(axis cs:7.58689103126526,-0.0141601381825174)
--(axis cs:7.68580708503723,-0.0106536892293257)
--(axis cs:7.78572974205017,-0.00694935462257827)
--(axis cs:7.88563022613526,-0.00345277612524946)
--(axis cs:7.98578033447266,8.67848636417791e-05)
--(axis cs:8.08641157150269,0.00363691097898268)
--(axis cs:8.18616375923157,0.00724286934133204)
--(axis cs:8.28552374839783,0.010947599439122)
--(axis cs:8.38549790382385,0.0146361092568414)
--(axis cs:8.48581395149231,0.0182959396410988)
--(axis cs:8.58731589317322,0.0219678233575254)
--(axis cs:8.6860915184021,0.0256114653271481)
--(axis cs:8.78567109107971,0.0293203794123681)
--(axis cs:8.88563189506531,0.0330477140813156)
--(axis cs:8.98631081581116,0.0368253168153999)
--(axis cs:9.08792171478272,0.0406039217666664)
--(axis cs:9.18641147613526,0.0444321339171945)
--(axis cs:9.28567228317261,0.0482576310210029)
--(axis cs:9.38573799133301,0.052081389917947)
--(axis cs:9.48556885719299,0.0559557975785476)
--(axis cs:9.58577094078064,0.0598240895183804)
--(axis cs:9.68717966079712,0.0637431256093656)
--(axis cs:9.78616437911987,0.0676569585111177)
--(axis cs:9.88551959991455,0.0715743623759572)
--(axis cs:9.98569450378418,0.0755288453032358)
--(axis cs:10.0889576435089,0.0795268364349061)
--(axis cs:10.1865409374237,0.0834202958727688)
--(axis cs:10.2857347488403,0.0873954727828273)
--(axis cs:10.385786151886,0.0913478084404339)
--(axis cs:10.4866701126099,0.0954128845683853)
--(axis cs:10.5869105815887,0.0994940575645873)
--(axis cs:10.6864241123199,0.103524694157921)
--(axis cs:10.7864025592804,0.107534035056957)
--(axis cs:10.8856404781342,0.111447183263729)
--(axis cs:10.9856422901154,0.115408281369963)
--(axis cs:11.0873669147491,0.119347380357861)
--(axis cs:11.1864262580872,0.123424260663771)
--(axis cs:11.2857571601868,0.127305792677402)
--(axis cs:11.3858123779297,0.13038170549288)
--(axis cs:11.4857388496399,0.132820728778481)
--(axis cs:11.5874901771545,0.134285535481584)
--(axis cs:11.6870451927185,0.13525113521703)
--(axis cs:11.7858186721802,0.135153545456875)
--(axis cs:11.8859928607941,0.134650843467139)
--(axis cs:11.9856489658356,0.134092205276397)
--(axis cs:12.0871773719788,0.132772573701076)
--(axis cs:12.1878617763519,0.132542768358997)
--(axis cs:12.2855013370514,0.133447911931569)
--(axis cs:12.2855013370514,0.152447911931569)
--(axis cs:12.2855013370514,0.152447911931569)
--(axis cs:12.1878617763519,0.151542768358997)
--(axis cs:12.0871773719788,0.151772573701076)
--(axis cs:11.9856489658356,0.153092205276397)
--(axis cs:11.8859928607941,0.153650843467139)
--(axis cs:11.7858186721802,0.154153545456875)
--(axis cs:11.6870451927185,0.15425113521703)
--(axis cs:11.5874901771545,0.153285535481584)
--(axis cs:11.4857388496399,0.151820728778481)
--(axis cs:11.3858123779297,0.14938170549288)
--(axis cs:11.2857571601868,0.146305792677402)
--(axis cs:11.1864262580872,0.142424260663771)
--(axis cs:11.0873669147491,0.138347380357861)
--(axis cs:10.9856422901154,0.134408281369963)
--(axis cs:10.8856404781342,0.130447183263729)
--(axis cs:10.7864025592804,0.126534035056957)
--(axis cs:10.6864241123199,0.122524694157921)
--(axis cs:10.5869105815887,0.118494057564587)
--(axis cs:10.4866701126099,0.114412884568385)
--(axis cs:10.385786151886,0.110347808440434)
--(axis cs:10.2857347488403,0.106395472782827)
--(axis cs:10.1865409374237,0.102420295872769)
--(axis cs:10.0889576435089,0.0985268364349061)
--(axis cs:9.98569450378418,0.0945288453032358)
--(axis cs:9.88551959991455,0.0905743623759572)
--(axis cs:9.78616437911987,0.0866569585111177)
--(axis cs:9.68717966079712,0.0827431256093656)
--(axis cs:9.58577094078064,0.0788240895183804)
--(axis cs:9.48556885719299,0.0749557975785476)
--(axis cs:9.38573799133301,0.071081389917947)
--(axis cs:9.28567228317261,0.0672576310210029)
--(axis cs:9.18641147613526,0.0634321339171945)
--(axis cs:9.08792171478272,0.0596039217666664)
--(axis cs:8.98631081581116,0.0558253168153999)
--(axis cs:8.88563189506531,0.0520477140813156)
--(axis cs:8.78567109107971,0.0483203794123681)
--(axis cs:8.6860915184021,0.0446114653271481)
--(axis cs:8.58731589317322,0.0409678233575254)
--(axis cs:8.48581395149231,0.0372959396410988)
--(axis cs:8.38549790382385,0.0336361092568414)
--(axis cs:8.28552374839783,0.029947599439122)
--(axis cs:8.18616375923157,0.026242869341332)
--(axis cs:8.08641157150269,0.0226369109789827)
--(axis cs:7.98578033447266,0.0190867848636418)
--(axis cs:7.88563022613526,0.0155472238747505)
--(axis cs:7.78572974205017,0.0120506453774217)
--(axis cs:7.68580708503723,0.00834631077067426)
--(axis cs:7.58689103126526,0.00483986181748264)
--(axis cs:7.48604044914246,0.00133916632766612)
--(axis cs:7.385635471344,-0.00207506352151304)
--(axis cs:7.28553066253662,-0.00556016519305593)
--(axis cs:7.18590316772461,-0.00910020520496593)
--(axis cs:7.08726487159729,-0.0106819602022004)
--(axis cs:6.985981798172,-0.00902041251483596)
--(axis cs:6.88545260429382,-0.00600969684079219)
--(axis cs:6.7859359741211,-0.0039857780888856)
--(axis cs:6.68563733100891,-0.00394989999906883)
--(axis cs:6.58751020431519,-0.00590142655447545)
--(axis cs:6.48642573356629,-0.00723066564147754)
--(axis cs:6.38558373451233,-0.00761547431132883)
--(axis cs:6.28577527999878,-0.00746813520654716)
--(axis cs:6.18550143241882,-0.0071484448781967)
--(axis cs:6.08683762550354,-0.00657049402181721)
--(axis cs:5.98608622550964,-0.00559153500938083)
--(axis cs:5.88557729721069,-0.00490907455676419)
--(axis cs:5.78555021286011,-0.00500375065998732)
--(axis cs:5.6856626033783,-0.0058257626768168)
--(axis cs:5.5869110584259,-0.00625267621247945)
--(axis cs:5.48585758209229,-0.00605620698663643)
--(axis cs:5.38603196144104,-0.00521235507274785)
--(axis cs:5.28587112426758,-0.00389135661487529)
--(axis cs:5.18706140518189,-0.00193875504495986)
--(axis cs:5.08578691482544,0.00118941613894877)
--(axis cs:4.98603234291077,0.00495564749260547)
--(axis cs:4.88560471534729,0.00883547763416873)
--(axis cs:4.78548250198364,0.0126484808688182)
--(axis cs:4.68558249473572,0.0167209602611859)
--(axis cs:4.58609781265259,0.0207378762193037)
--(axis cs:4.48644337654114,0.0248856318169999)
--(axis cs:4.38568744659424,0.028866894351841)
--(axis cs:4.28575477600098,0.0328862049294021)
--(axis cs:4.18555030822754,0.0368888518436197)
--(axis cs:4.08582148551941,0.0409585516098801)
--(axis cs:3.9862566947937,0.044833352562574)
--(axis cs:3.88567695617676,0.0487461171404597)
--(axis cs:3.78567991256714,0.0526651736263737)
--(axis cs:3.68560299873352,0.0565769716759427)
--(axis cs:3.58658037185669,0.060409817248438)
--(axis cs:3.48768482208252,0.0642843962526374)
--(axis cs:3.38637290000916,0.0681346230896364)
--(axis cs:3.28563318252564,0.072001753211033)
--(axis cs:3.1857253074646,0.0757825849051968)
--(axis cs:3.08603963851929,0.0795494653696313)
--(axis cs:2.98617706298828,0.0833118049301244)
--(axis cs:2.88564190864563,0.0865185348137543)
--(axis cs:2.78562245368958,0.0897067311990208)
--(axis cs:2.68551859855652,0.0923294572601303)
--(axis cs:2.58598861694336,0.0928122442105047)
--(axis cs:2.48632798194885,0.090706052849953)
--(axis cs:2.38571820259094,0.0886003759085398)
--(axis cs:2.28601894378662,0.0877979725823748)
--(axis cs:2.18552384376526,0.0883490171307772)
--(axis cs:2.08598647117615,0.0892822176317019)
--(axis cs:1.98585329055786,0.0906663197010629)
--(axis cs:1.88577494621277,0.0917389849777786)
--(axis cs:1.78565106391907,0.0939191760684982)
--(axis cs:1.68551573753357,0.0969097399651352)
--(axis cs:1.58751926422119,0.100402104198187)
--(axis cs:1.48614010810852,0.104528655980903)
--(axis cs:1.3855875492096,0.108335285601517)
--(axis cs:1.28559956550598,0.112212336265142)
--(axis cs:1.18577919006348,0.116165391258459)
--(axis cs:1.08754048347473,0.120176586850377)
--(axis cs:0.985612010955812,0.124178123047306)
--(axis cs:0.886113500595094,0.128282540409506)
--(axis cs:0.785878515243532,0.132293842906871)
--(axis cs:0.685411787033082,0.136181017814923)
--(axis cs:0.587003803253175,0.140219325416683)
--(axis cs:0.48610625267029,0.144078364799933)
--(axis cs:0.385743474960329,0.147905628203777)
--(axis cs:0.285759782791139,0.151821707606272)
--(axis cs:0.18559823036194,0.155651201967114)
--(axis cs:0.0860963821411147,0.157807216467455)
--cycle;
\addlegendimage{area legend, draw=lightgray, fill=lightgray}
\addlegendentry{Peg motion Y(t)}

\path [draw=black, fill=black, opacity=0.4]
(axis cs:0.0860963821411147,0.160817216467455)
--(axis cs:0.0860963821411147,0.157807216467455)
--(axis cs:0.18559823036194,0.155651201967114)
--(axis cs:0.285759782791139,0.151821707606272)
--(axis cs:0.385743474960329,0.147905628203777)
--(axis cs:0.48610625267029,0.144078364799933)
--(axis cs:0.587003803253175,0.140219325416683)
--(axis cs:0.685411787033082,0.136181017814923)
--(axis cs:0.785878515243532,0.132293842906871)
--(axis cs:0.886113500595094,0.128282540409506)
--(axis cs:0.985612010955812,0.124178123047306)
--(axis cs:1.08754048347473,0.120176586850377)
--(axis cs:1.18577919006348,0.116165391258459)
--(axis cs:1.28559956550598,0.112212336265142)
--(axis cs:1.3855875492096,0.108335285601517)
--(axis cs:1.48614010810852,0.104528655980903)
--(axis cs:1.58751926422119,0.100402104198187)
--(axis cs:1.68551573753357,0.0969097399651352)
--(axis cs:1.78565106391907,0.0939191760684982)
--(axis cs:1.88577494621277,0.0917389849777786)
--(axis cs:1.98585329055786,0.0906663197010629)
--(axis cs:2.08598647117615,0.0892822176317019)
--(axis cs:2.18552384376526,0.0883490171307772)
--(axis cs:2.28601894378662,0.0877979725823748)
--(axis cs:2.38571820259094,0.0886003759085398)
--(axis cs:2.48632798194885,0.090706052849953)
--(axis cs:2.58598861694336,0.0928122442105047)
--(axis cs:2.68551859855652,0.0923294572601303)
--(axis cs:2.78562245368958,0.0897067311990208)
--(axis cs:2.88564190864563,0.0865185348137543)
--(axis cs:2.98617706298828,0.0833118049301244)
--(axis cs:3.08603963851929,0.0795494653696313)
--(axis cs:3.1857253074646,0.0757825849051968)
--(axis cs:3.28563318252564,0.072001753211033)
--(axis cs:3.38637290000916,0.0681346230896364)
--(axis cs:3.48768482208252,0.0642843962526374)
--(axis cs:3.58658037185669,0.060409817248438)
--(axis cs:3.68560299873352,0.0565769716759427)
--(axis cs:3.78567991256714,0.0526651736263737)
--(axis cs:3.88567695617676,0.0487461171404597)
--(axis cs:3.9862566947937,0.044833352562574)
--(axis cs:4.08582148551941,0.0409585516098801)
--(axis cs:4.18555030822754,0.0368888518436197)
--(axis cs:4.28575477600098,0.0328862049294021)
--(axis cs:4.38568744659424,0.028866894351841)
--(axis cs:4.48644337654114,0.0248856318169999)
--(axis cs:4.58609781265259,0.0207378762193037)
--(axis cs:4.68558249473572,0.0167209602611859)
--(axis cs:4.78548250198364,0.0126484808688182)
--(axis cs:4.88560471534729,0.00883547763416873)
--(axis cs:4.98603234291077,0.00495564749260547)
--(axis cs:5.08578691482544,0.00118941613894877)
--(axis cs:5.18706140518189,-0.00193875504495986)
--(axis cs:5.28587112426758,-0.00389135661487529)
--(axis cs:5.38603196144104,-0.00521235507274785)
--(axis cs:5.48585758209229,-0.00605620698663643)
--(axis cs:5.5869110584259,-0.00625267621247945)
--(axis cs:5.6856626033783,-0.0058257626768168)
--(axis cs:5.78555021286011,-0.00500375065998732)
--(axis cs:5.88557729721069,-0.00490907455676419)
--(axis cs:5.98608622550964,-0.00559153500938083)
--(axis cs:6.08683762550354,-0.00657049402181721)
--(axis cs:6.18550143241882,-0.0071484448781967)
--(axis cs:6.28577527999878,-0.00746813520654716)
--(axis cs:6.38558373451233,-0.00761547431132883)
--(axis cs:6.48642573356629,-0.00723066564147754)
--(axis cs:6.58751020431519,-0.00590142655447545)
--(axis cs:6.68563733100891,-0.00394989999906883)
--(axis cs:6.7859359741211,-0.0039857780888856)
--(axis cs:6.88545260429382,-0.00600969684079219)
--(axis cs:6.985981798172,-0.00902041251483596)
--(axis cs:7.08726487159729,-0.0106819602022004)
--(axis cs:7.18590316772461,-0.00910020520496593)
--(axis cs:7.28553066253662,-0.00556016519305593)
--(axis cs:7.385635471344,-0.00207506352151304)
--(axis cs:7.48604044914246,0.00133916632766612)
--(axis cs:7.58689103126526,0.00483986181748264)
--(axis cs:7.68580708503723,0.00834631077067426)
--(axis cs:7.78572974205017,0.0120506453774217)
--(axis cs:7.88563022613526,0.0155472238747505)
--(axis cs:7.98578033447266,0.0190867848636418)
--(axis cs:8.08641157150269,0.0226369109789827)
--(axis cs:8.18616375923157,0.026242869341332)
--(axis cs:8.28552374839783,0.029947599439122)
--(axis cs:8.38549790382385,0.0336361092568414)
--(axis cs:8.48581395149231,0.0372959396410988)
--(axis cs:8.58731589317322,0.0409678233575254)
--(axis cs:8.6860915184021,0.0446114653271481)
--(axis cs:8.78567109107971,0.0483203794123681)
--(axis cs:8.88563189506531,0.0520477140813156)
--(axis cs:8.98631081581116,0.0558253168153999)
--(axis cs:9.08792171478272,0.0596039217666664)
--(axis cs:9.18641147613526,0.0634321339171945)
--(axis cs:9.28567228317261,0.0672576310210029)
--(axis cs:9.38573799133301,0.071081389917947)
--(axis cs:9.48556885719299,0.0749557975785476)
--(axis cs:9.58577094078064,0.0788240895183804)
--(axis cs:9.68717966079712,0.0827431256093656)
--(axis cs:9.78616437911987,0.0866569585111177)
--(axis cs:9.88551959991455,0.0905743623759572)
--(axis cs:9.98569450378418,0.0945288453032358)
--(axis cs:10.0889576435089,0.0985268364349061)
--(axis cs:10.1865409374237,0.102420295872769)
--(axis cs:10.2857347488403,0.106395472782827)
--(axis cs:10.385786151886,0.110347808440434)
--(axis cs:10.4866701126099,0.114412884568385)
--(axis cs:10.5869105815887,0.118494057564587)
--(axis cs:10.6864241123199,0.122524694157921)
--(axis cs:10.7864025592804,0.126534035056957)
--(axis cs:10.8856404781342,0.130447183263729)
--(axis cs:10.9856422901154,0.134408281369963)
--(axis cs:11.0873669147491,0.138347380357861)
--(axis cs:11.1864262580872,0.142424260663771)
--(axis cs:11.2857571601868,0.146305792677402)
--(axis cs:11.3858123779297,0.14938170549288)
--(axis cs:11.4857388496399,0.151820728778481)
--(axis cs:11.5874901771545,0.153285535481584)
--(axis cs:11.6870451927185,0.15425113521703)
--(axis cs:11.7858186721802,0.154153545456875)
--(axis cs:11.8859928607941,0.153650843467139)
--(axis cs:11.9856489658356,0.153092205276397)
--(axis cs:12.0871773719788,0.151772573701076)
--(axis cs:12.1878617763519,0.151542768358997)
--(axis cs:12.2855013370514,0.152447911931569)
--(axis cs:12.2855013370514,0.155457911931569)
--(axis cs:12.2855013370514,0.155457911931569)
--(axis cs:12.1878617763519,0.154552768358997)
--(axis cs:12.0871773719788,0.154782573701076)
--(axis cs:11.9856489658356,0.156102205276397)
--(axis cs:11.8859928607941,0.156660843467139)
--(axis cs:11.7858186721802,0.157163545456875)
--(axis cs:11.6870451927185,0.15726113521703)
--(axis cs:11.5874901771545,0.156295535481584)
--(axis cs:11.4857388496399,0.154830728778481)
--(axis cs:11.3858123779297,0.15239170549288)
--(axis cs:11.2857571601868,0.149315792677402)
--(axis cs:11.1864262580872,0.145434260663771)
--(axis cs:11.0873669147491,0.141357380357861)
--(axis cs:10.9856422901154,0.137418281369963)
--(axis cs:10.8856404781342,0.133457183263729)
--(axis cs:10.7864025592804,0.129544035056957)
--(axis cs:10.6864241123199,0.125534694157921)
--(axis cs:10.5869105815887,0.121504057564587)
--(axis cs:10.4866701126099,0.117422884568385)
--(axis cs:10.385786151886,0.113357808440434)
--(axis cs:10.2857347488403,0.109405472782827)
--(axis cs:10.1865409374237,0.105430295872769)
--(axis cs:10.0889576435089,0.101536836434906)
--(axis cs:9.98569450378418,0.0975388453032358)
--(axis cs:9.88551959991455,0.0935843623759572)
--(axis cs:9.78616437911987,0.0896669585111177)
--(axis cs:9.68717966079712,0.0857531256093656)
--(axis cs:9.58577094078064,0.0818340895183804)
--(axis cs:9.48556885719299,0.0779657975785476)
--(axis cs:9.38573799133301,0.074091389917947)
--(axis cs:9.28567228317261,0.0702676310210029)
--(axis cs:9.18641147613526,0.0664421339171945)
--(axis cs:9.08792171478272,0.0626139217666664)
--(axis cs:8.98631081581116,0.0588353168153999)
--(axis cs:8.88563189506531,0.0550577140813156)
--(axis cs:8.78567109107971,0.0513303794123681)
--(axis cs:8.6860915184021,0.0476214653271481)
--(axis cs:8.58731589317322,0.0439778233575254)
--(axis cs:8.48581395149231,0.0403059396410988)
--(axis cs:8.38549790382385,0.0366461092568414)
--(axis cs:8.28552374839783,0.032957599439122)
--(axis cs:8.18616375923157,0.029252869341332)
--(axis cs:8.08641157150269,0.0256469109789827)
--(axis cs:7.98578033447266,0.0220967848636418)
--(axis cs:7.88563022613526,0.0185572238747505)
--(axis cs:7.78572974205017,0.0150606453774217)
--(axis cs:7.68580708503723,0.0113563107706743)
--(axis cs:7.58689103126526,0.00784986181748264)
--(axis cs:7.48604044914246,0.00434916632766612)
--(axis cs:7.385635471344,0.00093493647848696)
--(axis cs:7.28553066253662,-0.00255016519305593)
--(axis cs:7.18590316772461,-0.00609020520496593)
--(axis cs:7.08726487159729,-0.00767196020220036)
--(axis cs:6.985981798172,-0.00601041251483596)
--(axis cs:6.88545260429382,-0.00299969684079219)
--(axis cs:6.7859359741211,-0.000975778088885597)
--(axis cs:6.68563733100891,-0.000939899999068833)
--(axis cs:6.58751020431519,-0.00289142655447545)
--(axis cs:6.48642573356629,-0.00422066564147754)
--(axis cs:6.38558373451233,-0.00460547431132883)
--(axis cs:6.28577527999878,-0.00445813520654716)
--(axis cs:6.18550143241882,-0.0041384448781967)
--(axis cs:6.08683762550354,-0.00356049402181721)
--(axis cs:5.98608622550964,-0.00258153500938083)
--(axis cs:5.88557729721069,-0.00189907455676419)
--(axis cs:5.78555021286011,-0.00199375065998732)
--(axis cs:5.6856626033783,-0.0028157626768168)
--(axis cs:5.5869110584259,-0.00324267621247945)
--(axis cs:5.48585758209229,-0.00304620698663643)
--(axis cs:5.38603196144104,-0.00220235507274785)
--(axis cs:5.28587112426758,-0.00088135661487529)
--(axis cs:5.18706140518189,0.00107124495504014)
--(axis cs:5.08578691482544,0.00419941613894877)
--(axis cs:4.98603234291077,0.00796564749260547)
--(axis cs:4.88560471534729,0.0118454776341687)
--(axis cs:4.78548250198364,0.0156584808688182)
--(axis cs:4.68558249473572,0.0197309602611859)
--(axis cs:4.58609781265259,0.0237478762193037)
--(axis cs:4.48644337654114,0.0278956318169999)
--(axis cs:4.38568744659424,0.031876894351841)
--(axis cs:4.28575477600098,0.0358962049294021)
--(axis cs:4.18555030822754,0.0398988518436197)
--(axis cs:4.08582148551941,0.0439685516098801)
--(axis cs:3.9862566947937,0.047843352562574)
--(axis cs:3.88567695617676,0.0517561171404597)
--(axis cs:3.78567991256714,0.0556751736263737)
--(axis cs:3.68560299873352,0.0595869716759427)
--(axis cs:3.58658037185669,0.063419817248438)
--(axis cs:3.48768482208252,0.0672943962526374)
--(axis cs:3.38637290000916,0.0711446230896364)
--(axis cs:3.28563318252564,0.075011753211033)
--(axis cs:3.1857253074646,0.0787925849051968)
--(axis cs:3.08603963851929,0.0825594653696313)
--(axis cs:2.98617706298828,0.0863218049301244)
--(axis cs:2.88564190864563,0.0895285348137543)
--(axis cs:2.78562245368958,0.0927167311990208)
--(axis cs:2.68551859855652,0.0953394572601303)
--(axis cs:2.58598861694336,0.0958222442105047)
--(axis cs:2.48632798194885,0.093716052849953)
--(axis cs:2.38571820259094,0.0916103759085398)
--(axis cs:2.28601894378662,0.0908079725823748)
--(axis cs:2.18552384376526,0.0913590171307772)
--(axis cs:2.08598647117615,0.0922922176317019)
--(axis cs:1.98585329055786,0.0936763197010629)
--(axis cs:1.88577494621277,0.0947489849777786)
--(axis cs:1.78565106391907,0.0969291760684982)
--(axis cs:1.68551573753357,0.0999197399651352)
--(axis cs:1.58751926422119,0.103412104198187)
--(axis cs:1.48614010810852,0.107538655980903)
--(axis cs:1.3855875492096,0.111345285601517)
--(axis cs:1.28559956550598,0.115222336265142)
--(axis cs:1.18577919006348,0.119175391258459)
--(axis cs:1.08754048347473,0.123186586850377)
--(axis cs:0.985612010955812,0.127188123047306)
--(axis cs:0.886113500595094,0.131292540409506)
--(axis cs:0.785878515243532,0.135303842906871)
--(axis cs:0.685411787033082,0.139191017814923)
--(axis cs:0.587003803253175,0.143229325416683)
--(axis cs:0.48610625267029,0.147088364799933)
--(axis cs:0.385743474960329,0.150915628203777)
--(axis cs:0.285759782791139,0.154831707606272)
--(axis cs:0.18559823036194,0.158661201967114)
--(axis cs:0.0860963821411147,0.160817216467455)
--cycle;

\path [draw=black, fill=black, opacity=0.4]
(axis cs:0.0860963821411147,0.135797216467455)
--(axis cs:0.0860963821411147,0.138807216467455)
--(axis cs:0.18559823036194,0.136651201967114)
--(axis cs:0.285759782791139,0.132821707606272)
--(axis cs:0.385743474960329,0.128905628203777)
--(axis cs:0.48610625267029,0.125078364799933)
--(axis cs:0.587003803253175,0.121219325416683)
--(axis cs:0.685411787033082,0.117181017814923)
--(axis cs:0.785878515243532,0.113293842906871)
--(axis cs:0.886113500595094,0.109282540409506)
--(axis cs:0.985612010955812,0.105178123047306)
--(axis cs:1.08754048347473,0.101176586850377)
--(axis cs:1.18577919006348,0.0971653912584592)
--(axis cs:1.28559956550598,0.093212336265142)
--(axis cs:1.3855875492096,0.089335285601517)
--(axis cs:1.48614010810852,0.0855286559809035)
--(axis cs:1.58751926422119,0.081402104198187)
--(axis cs:1.68551573753357,0.0779097399651352)
--(axis cs:1.78565106391907,0.0749191760684982)
--(axis cs:1.88577494621277,0.0727389849777786)
--(axis cs:1.98585329055786,0.0716663197010629)
--(axis cs:2.08598647117615,0.0702822176317019)
--(axis cs:2.18552384376526,0.0693490171307772)
--(axis cs:2.28601894378662,0.0687979725823748)
--(axis cs:2.38571820259094,0.0696003759085398)
--(axis cs:2.48632798194885,0.071706052849953)
--(axis cs:2.58598861694336,0.0738122442105048)
--(axis cs:2.68551859855652,0.0733294572601303)
--(axis cs:2.78562245368958,0.0707067311990208)
--(axis cs:2.88564190864563,0.0675185348137543)
--(axis cs:2.98617706298828,0.0643118049301244)
--(axis cs:3.08603963851929,0.0605494653696313)
--(axis cs:3.1857253074646,0.0567825849051968)
--(axis cs:3.28563318252564,0.053001753211033)
--(axis cs:3.38637290000916,0.0491346230896364)
--(axis cs:3.48768482208252,0.0452843962526374)
--(axis cs:3.58658037185669,0.041409817248438)
--(axis cs:3.68560299873352,0.0375769716759427)
--(axis cs:3.78567991256714,0.0336651736263737)
--(axis cs:3.88567695617676,0.0297461171404597)
--(axis cs:3.9862566947937,0.025833352562574)
--(axis cs:4.08582148551941,0.0219585516098801)
--(axis cs:4.18555030822754,0.0178888518436197)
--(axis cs:4.28575477600098,0.0138862049294021)
--(axis cs:4.38568744659424,0.00986689435184096)
--(axis cs:4.48644337654114,0.00588563181699986)
--(axis cs:4.58609781265259,0.00173787621930368)
--(axis cs:4.68558249473572,-0.00227903973881407)
--(axis cs:4.78548250198364,-0.00635151913118183)
--(axis cs:4.88560471534729,-0.0101645223658313)
--(axis cs:4.98603234291077,-0.0140443525073945)
--(axis cs:5.08578691482544,-0.0178105838610512)
--(axis cs:5.18706140518189,-0.0209387550449599)
--(axis cs:5.28587112426758,-0.0228913566148753)
--(axis cs:5.38603196144104,-0.0242123550727479)
--(axis cs:5.48585758209229,-0.0250562069866364)
--(axis cs:5.5869110584259,-0.0252526762124795)
--(axis cs:5.6856626033783,-0.0248257626768168)
--(axis cs:5.78555021286011,-0.0240037506599873)
--(axis cs:5.88557729721069,-0.0239090745567642)
--(axis cs:5.98608622550964,-0.0245915350093808)
--(axis cs:6.08683762550354,-0.0255704940218172)
--(axis cs:6.18550143241882,-0.0261484448781967)
--(axis cs:6.28577527999878,-0.0264681352065472)
--(axis cs:6.38558373451233,-0.0266154743113288)
--(axis cs:6.48642573356629,-0.0262306656414775)
--(axis cs:6.58751020431519,-0.0249014265544755)
--(axis cs:6.68563733100891,-0.0229498999990688)
--(axis cs:6.7859359741211,-0.0229857780888856)
--(axis cs:6.88545260429382,-0.0250096968407922)
--(axis cs:6.985981798172,-0.028020412514836)
--(axis cs:7.08726487159729,-0.0296819602022004)
--(axis cs:7.18590316772461,-0.0281002052049659)
--(axis cs:7.28553066253662,-0.0245601651930559)
--(axis cs:7.385635471344,-0.021075063521513)
--(axis cs:7.48604044914246,-0.0176608336723339)
--(axis cs:7.58689103126526,-0.0141601381825174)
--(axis cs:7.68580708503723,-0.0106536892293257)
--(axis cs:7.78572974205017,-0.00694935462257827)
--(axis cs:7.88563022613526,-0.00345277612524946)
--(axis cs:7.98578033447266,8.67848636417791e-05)
--(axis cs:8.08641157150269,0.00363691097898268)
--(axis cs:8.18616375923157,0.00724286934133204)
--(axis cs:8.28552374839783,0.010947599439122)
--(axis cs:8.38549790382385,0.0146361092568414)
--(axis cs:8.48581395149231,0.0182959396410988)
--(axis cs:8.58731589317322,0.0219678233575254)
--(axis cs:8.6860915184021,0.0256114653271481)
--(axis cs:8.78567109107971,0.0293203794123681)
--(axis cs:8.88563189506531,0.0330477140813156)
--(axis cs:8.98631081581116,0.0368253168153999)
--(axis cs:9.08792171478272,0.0406039217666664)
--(axis cs:9.18641147613526,0.0444321339171945)
--(axis cs:9.28567228317261,0.0482576310210029)
--(axis cs:9.38573799133301,0.052081389917947)
--(axis cs:9.48556885719299,0.0559557975785476)
--(axis cs:9.58577094078064,0.0598240895183804)
--(axis cs:9.68717966079712,0.0637431256093656)
--(axis cs:9.78616437911987,0.0676569585111177)
--(axis cs:9.88551959991455,0.0715743623759572)
--(axis cs:9.98569450378418,0.0755288453032358)
--(axis cs:10.0889576435089,0.0795268364349061)
--(axis cs:10.1865409374237,0.0834202958727688)
--(axis cs:10.2857347488403,0.0873954727828273)
--(axis cs:10.385786151886,0.0913478084404339)
--(axis cs:10.4866701126099,0.0954128845683853)
--(axis cs:10.5869105815887,0.0994940575645873)
--(axis cs:10.6864241123199,0.103524694157921)
--(axis cs:10.7864025592804,0.107534035056957)
--(axis cs:10.8856404781342,0.111447183263729)
--(axis cs:10.9856422901154,0.115408281369963)
--(axis cs:11.0873669147491,0.119347380357861)
--(axis cs:11.1864262580872,0.123424260663771)
--(axis cs:11.2857571601868,0.127305792677402)
--(axis cs:11.3858123779297,0.13038170549288)
--(axis cs:11.4857388496399,0.132820728778481)
--(axis cs:11.5874901771545,0.134285535481584)
--(axis cs:11.6870451927185,0.13525113521703)
--(axis cs:11.7858186721802,0.135153545456875)
--(axis cs:11.8859928607941,0.134650843467139)
--(axis cs:11.9856489658356,0.134092205276397)
--(axis cs:12.0871773719788,0.132772573701076)
--(axis cs:12.1878617763519,0.132542768358997)
--(axis cs:12.2855013370514,0.133447911931569)
--(axis cs:12.2855013370514,0.130437911931569)
--(axis cs:12.2855013370514,0.130437911931569)
--(axis cs:12.1878617763519,0.129532768358997)
--(axis cs:12.0871773719788,0.129762573701076)
--(axis cs:11.9856489658356,0.131082205276397)
--(axis cs:11.8859928607941,0.131640843467139)
--(axis cs:11.7858186721802,0.132143545456875)
--(axis cs:11.6870451927185,0.13224113521703)
--(axis cs:11.5874901771545,0.131275535481584)
--(axis cs:11.4857388496399,0.12981072877848)
--(axis cs:11.3858123779297,0.12737170549288)
--(axis cs:11.2857571601868,0.124295792677402)
--(axis cs:11.1864262580872,0.120414260663771)
--(axis cs:11.0873669147491,0.116337380357861)
--(axis cs:10.9856422901154,0.112398281369963)
--(axis cs:10.8856404781342,0.108437183263729)
--(axis cs:10.7864025592804,0.104524035056957)
--(axis cs:10.6864241123199,0.100514694157921)
--(axis cs:10.5869105815887,0.0964840575645873)
--(axis cs:10.4866701126099,0.0924028845683853)
--(axis cs:10.385786151886,0.0883378084404339)
--(axis cs:10.2857347488403,0.0843854727828273)
--(axis cs:10.1865409374237,0.0804102958727688)
--(axis cs:10.0889576435089,0.0765168364349061)
--(axis cs:9.98569450378418,0.0725188453032358)
--(axis cs:9.88551959991455,0.0685643623759572)
--(axis cs:9.78616437911987,0.0646469585111177)
--(axis cs:9.68717966079712,0.0607331256093656)
--(axis cs:9.58577094078064,0.0568140895183804)
--(axis cs:9.48556885719299,0.0529457975785476)
--(axis cs:9.38573799133301,0.049071389917947)
--(axis cs:9.28567228317261,0.0452476310210029)
--(axis cs:9.18641147613526,0.0414221339171945)
--(axis cs:9.08792171478272,0.0375939217666664)
--(axis cs:8.98631081581116,0.0338153168153999)
--(axis cs:8.88563189506531,0.0300377140813156)
--(axis cs:8.78567109107971,0.0263103794123681)
--(axis cs:8.6860915184021,0.0226014653271481)
--(axis cs:8.58731589317322,0.0189578233575254)
--(axis cs:8.48581395149231,0.0152859396410988)
--(axis cs:8.38549790382385,0.0116261092568414)
--(axis cs:8.28552374839783,0.00793759943912198)
--(axis cs:8.18616375923157,0.00423286934133204)
--(axis cs:8.08641157150269,0.000626910978982683)
--(axis cs:7.98578033447266,-0.00292321513635822)
--(axis cs:7.88563022613526,-0.00646277612524946)
--(axis cs:7.78572974205017,-0.00995935462257827)
--(axis cs:7.68580708503723,-0.0136636892293257)
--(axis cs:7.58689103126526,-0.0171701381825174)
--(axis cs:7.48604044914246,-0.0206708336723339)
--(axis cs:7.385635471344,-0.024085063521513)
--(axis cs:7.28553066253662,-0.0275701651930559)
--(axis cs:7.18590316772461,-0.0311102052049659)
--(axis cs:7.08726487159729,-0.0326919602022004)
--(axis cs:6.985981798172,-0.031030412514836)
--(axis cs:6.88545260429382,-0.0280196968407922)
--(axis cs:6.7859359741211,-0.0259957780888856)
--(axis cs:6.68563733100891,-0.0259598999990688)
--(axis cs:6.58751020431519,-0.0279114265544755)
--(axis cs:6.48642573356629,-0.0292406656414775)
--(axis cs:6.38558373451233,-0.0296254743113288)
--(axis cs:6.28577527999878,-0.0294781352065472)
--(axis cs:6.18550143241882,-0.0291584448781967)
--(axis cs:6.08683762550354,-0.0285804940218172)
--(axis cs:5.98608622550964,-0.0276015350093808)
--(axis cs:5.88557729721069,-0.0269190745567642)
--(axis cs:5.78555021286011,-0.0270137506599873)
--(axis cs:5.6856626033783,-0.0278357626768168)
--(axis cs:5.5869110584259,-0.0282626762124795)
--(axis cs:5.48585758209229,-0.0280662069866364)
--(axis cs:5.38603196144104,-0.0272223550727479)
--(axis cs:5.28587112426758,-0.0259013566148753)
--(axis cs:5.18706140518189,-0.0239487550449599)
--(axis cs:5.08578691482544,-0.0208205838610512)
--(axis cs:4.98603234291077,-0.0170543525073945)
--(axis cs:4.88560471534729,-0.0131745223658313)
--(axis cs:4.78548250198364,-0.00936151913118183)
--(axis cs:4.68558249473572,-0.00528903973881407)
--(axis cs:4.58609781265259,-0.00127212378069632)
--(axis cs:4.48644337654114,0.00287563181699986)
--(axis cs:4.38568744659424,0.00685689435184096)
--(axis cs:4.28575477600098,0.0108762049294021)
--(axis cs:4.18555030822754,0.0148788518436197)
--(axis cs:4.08582148551941,0.0189485516098801)
--(axis cs:3.9862566947937,0.022823352562574)
--(axis cs:3.88567695617676,0.0267361171404597)
--(axis cs:3.78567991256714,0.0306551736263737)
--(axis cs:3.68560299873352,0.0345669716759427)
--(axis cs:3.58658037185669,0.038399817248438)
--(axis cs:3.48768482208252,0.0422743962526374)
--(axis cs:3.38637290000916,0.0461246230896364)
--(axis cs:3.28563318252564,0.049991753211033)
--(axis cs:3.1857253074646,0.0537725849051968)
--(axis cs:3.08603963851929,0.0575394653696313)
--(axis cs:2.98617706298828,0.0613018049301244)
--(axis cs:2.88564190864563,0.0645085348137543)
--(axis cs:2.78562245368958,0.0676967311990208)
--(axis cs:2.68551859855652,0.0703194572601303)
--(axis cs:2.58598861694336,0.0708022442105048)
--(axis cs:2.48632798194885,0.068696052849953)
--(axis cs:2.38571820259094,0.0665903759085398)
--(axis cs:2.28601894378662,0.0657879725823748)
--(axis cs:2.18552384376526,0.0663390171307772)
--(axis cs:2.08598647117615,0.0672722176317019)
--(axis cs:1.98585329055786,0.0686563197010629)
--(axis cs:1.88577494621277,0.0697289849777786)
--(axis cs:1.78565106391907,0.0719091760684982)
--(axis cs:1.68551573753357,0.0748997399651352)
--(axis cs:1.58751926422119,0.078392104198187)
--(axis cs:1.48614010810852,0.0825186559809035)
--(axis cs:1.3855875492096,0.086325285601517)
--(axis cs:1.28559956550598,0.090202336265142)
--(axis cs:1.18577919006348,0.0941553912584592)
--(axis cs:1.08754048347473,0.0981665868503766)
--(axis cs:0.985612010955812,0.102168123047306)
--(axis cs:0.886113500595094,0.106272540409506)
--(axis cs:0.785878515243532,0.110283842906871)
--(axis cs:0.685411787033082,0.114171017814923)
--(axis cs:0.587003803253175,0.118209325416683)
--(axis cs:0.48610625267029,0.122068364799933)
--(axis cs:0.385743474960329,0.125895628203777)
--(axis cs:0.285759782791139,0.129811707606272)
--(axis cs:0.18559823036194,0.133641201967114)
--(axis cs:0.0860963821411147,0.135797216467455)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.4}
\addlegendentry{Disturbance Bound}

\addplot [semithick, lightgray, forget plot]
table {%
0.0860963821411147 0.148307216467455
0.18559823036194 0.146151201967114
0.285759782791139 0.142321707606272
0.385743474960329 0.138405628203777
0.48610625267029 0.134578364799933
0.587003803253175 0.130719325416683
0.685411787033082 0.126681017814923
0.785878515243532 0.122793842906871
0.886113500595094 0.118782540409506
0.985612010955812 0.114678123047306
1.08754048347473 0.110676586850377
1.18577919006348 0.106665391258459
1.28559956550598 0.102712336265142
1.3855875492096 0.098835285601517
1.48614010810852 0.0950286559809035
1.58751926422119 0.090902104198187
1.68551573753357 0.0874097399651352
1.78565106391907 0.0844191760684982
1.88577494621277 0.0822389849777786
1.98585329055786 0.0811663197010629
2.08598647117615 0.0797822176317019
2.18552384376526 0.0788490171307772
2.28601894378662 0.0782979725823748
2.38571820259094 0.0791003759085398
2.48632798194885 0.081206052849953
2.58598861694336 0.0833122442105047
2.68551859855652 0.0828294572601303
2.78562245368958 0.0802067311990208
2.88564190864563 0.0770185348137543
2.98617706298828 0.0738118049301244
3.08603963851929 0.0700494653696313
3.1857253074646 0.0662825849051968
3.28563318252564 0.062501753211033
3.38637290000916 0.0586346230896364
3.48768482208252 0.0547843962526374
3.58658037185669 0.050909817248438
3.68560299873352 0.0470769716759427
3.78567991256714 0.0431651736263737
3.88567695617676 0.0392461171404597
3.9862566947937 0.035333352562574
4.08582148551941 0.0314585516098801
4.18555030822754 0.0273888518436197
4.28575477600098 0.0233862049294021
4.38568744659424 0.019366894351841
4.48644337654114 0.0153856318169999
4.58609781265259 0.0112378762193037
4.68558249473572 0.00722096026118593
4.78548250198364 0.00314848086881817
4.88560471534729 -0.000664522365831272
4.98603234291077 -0.00454435250739453
5.08578691482544 -0.00831058386105123
5.18706140518189 -0.0114387550449599
5.28587112426758 -0.0133913566148753
5.38603196144104 -0.0147123550727479
5.48585758209229 -0.0155562069866364
5.5869110584259 -0.0157526762124795
5.6856626033783 -0.0153257626768168
5.78555021286011 -0.0145037506599873
5.88557729721069 -0.0144090745567642
5.98608622550964 -0.0150915350093808
6.08683762550354 -0.0160704940218172
6.18550143241882 -0.0166484448781967
6.28577527999878 -0.0169681352065472
6.38558373451233 -0.0171154743113288
6.48642573356629 -0.0167306656414775
6.58751020431519 -0.0154014265544755
6.68563733100891 -0.0134498999990688
6.7859359741211 -0.0134857780888856
6.88545260429382 -0.0155096968407922
6.985981798172 -0.018520412514836
7.08726487159729 -0.0201819602022004
7.18590316772461 -0.0186002052049659
7.28553066253662 -0.0150601651930559
7.385635471344 -0.011575063521513
7.48604044914246 -0.00816083367233388
7.58689103126526 -0.00466013818251736
7.68580708503723 -0.00115368922932574
7.78572974205017 0.00255064537742173
7.88563022613526 0.00604722387475054
7.98578033447266 0.00958678486364178
8.08641157150269 0.0131369109789827
8.18616375923157 0.016742869341332
8.28552374839783 0.020447599439122
8.38549790382385 0.0241361092568414
8.48581395149231 0.0277959396410988
8.58731589317322 0.0314678233575254
8.6860915184021 0.0351114653271481
8.78567109107971 0.0388203794123681
8.88563189506531 0.0425477140813156
8.98631081581116 0.0463253168153999
9.08792171478272 0.0501039217666664
9.18641147613526 0.0539321339171945
9.28567228317261 0.0577576310210029
9.38573799133301 0.061581389917947
9.48556885719299 0.0654557975785476
9.58577094078064 0.0693240895183804
9.68717966079712 0.0732431256093656
9.78616437911987 0.0771569585111177
9.88551959991455 0.0810743623759572
9.98569450378418 0.0850288453032358
10.0889576435089 0.0890268364349061
10.1865409374237 0.0929202958727688
10.2857347488403 0.0968954727828273
10.385786151886 0.100847808440434
10.4866701126099 0.104912884568385
10.5869105815887 0.108994057564587
10.6864241123199 0.113024694157921
10.7864025592804 0.117034035056957
10.8856404781342 0.120947183263729
10.9856422901154 0.124908281369963
11.0873669147491 0.128847380357861
11.1864262580872 0.132924260663771
11.2857571601868 0.136805792677402
11.3858123779297 0.13988170549288
11.4857388496399 0.142320728778481
11.5874901771545 0.143785535481584
11.6870451927185 0.14475113521703
11.7858186721802 0.144653545456875
11.8859928607941 0.144150843467139
11.9856489658356 0.143592205276397
12.0871773719788 0.142272573701076
12.1878617763519 0.142042768358997
12.2855013370514 0.142947911931569
};
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
table {%
-0.615524327754973 -0.0320000000000001
12.973382461071 -0.0320000000000001
};
\addlegendentry{Obstacle Boundaries}
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.615524327754973 -1.11022302462516e-16
12.973382461071 -1.11022302462516e-16
};
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.615524327754973 0.0639999999999999
12.973382461071 0.0639999999999999
};
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.615524327754973 0.0959999999999999
12.973382461071 0.0959999999999999
};
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.615524327754973 0.128
12.973382461071 0.128
};
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.615524327754973 0.16
12.973382461071 0.16
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={gainsboro216},
xmajorgrids,
xmin=-0.615524327754973, xmax=12.973382461071,
xtick style={color=black},
xticklabels={},
y grid style={gainsboro216},
ylabel=\textcolor{black}{\(\displaystyle v^y(t) \ [m/s]\)},
ymajorgrids,
ymin=-0.09, ymax=0.06,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.10}\),
  \(\displaystyle {\ensuremath{-}0.05}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\)
}
]
\path [draw=black, fill=black, opacity=0.4]
(axis cs:0.0860963821411147,0.0168830195778089)
--(axis cs:0.0860963821411147,-0.00311698042219115)
--(axis cs:0.18559823036194,0.02878285103)
--(axis cs:0.285759782791139,0.0287828510300001)
--(axis cs:0.385743474960329,0.0291745970000001)
--(axis cs:0.48610625267029,0.0291745970000001)
--(axis cs:0.587003803253175,0.0295703000000001)
--(axis cs:0.685411787033082,0.0295703000000001)
--(axis cs:0.785878515243532,0.0299700000000001)
--(axis cs:0.886113500595094,0.0299700000000001)
--(axis cs:0.985612010955812,0.02997)
--(axis cs:1.08754048347473,0.02997)
--(axis cs:1.18577919006348,0.0299700000000001)
--(axis cs:1.28559956550598,0.0299700000000001)
--(axis cs:1.3855875492096,0.0299700000000001)
--(axis cs:1.48614010810852,0.02997)
--(axis cs:1.58751926422119,0.0299700000000017)
--(axis cs:1.68551573753357,0.0150707899575316)
--(axis cs:1.78565106391907,0.0247190165774281)
--(axis cs:1.88577494621277,-0.00343498903050743)
--(axis cs:1.98585329055786,0.0067435958933008)
--(axis cs:2.08598647117615,0.00049472803691347)
--(axis cs:2.18552384376526,-0.00128244590205821)
--(axis cs:2.28601894378662,-0.0164292623779152)
--(axis cs:2.38571820259094,-0.0287816850570916)
--(axis cs:2.48632798194885,-0.0403345936826267)
--(axis cs:2.58598861694336,-0.0189643537082581)
--(axis cs:2.68551859855652,0.0135872159399561)
--(axis cs:2.78562245368958,0.0229934976170329)
--(axis cs:2.88564190864563,0.0213452472134666)
--(axis cs:2.98617706298828,0.0276309615715579)
--(axis cs:3.08603963851929,0.028011072294503)
--(axis cs:3.1857253074646,0.028011072294503)
--(axis cs:3.28563318252564,0.0283950225197)
--(axis cs:3.38637290000916,0.0283950225197)
--(axis cs:3.48768482208252,0.02878285103)
--(axis cs:3.58658037185669,0.02878285103)
--(axis cs:3.68560299873352,0.029174597)
--(axis cs:3.78567991256714,0.029174597)
--(axis cs:3.88567695617676,0.0295703)
--(axis cs:3.9862566947937,0.0295703)
--(axis cs:4.08582148551941,0.02997)
--(axis cs:4.18555030822754,0.02997)
--(axis cs:4.28575477600098,0.02997)
--(axis cs:4.38568744659424,0.02997)
--(axis cs:4.48644337654114,0.02997)
--(axis cs:4.58609781265259,0.02997)
--(axis cs:4.68558249473572,0.02997)
--(axis cs:4.78548250198364,0.02997)
--(axis cs:4.88560471534729,0.0299699998187873)
--(axis cs:4.98603234291077,0.02887900374801)
--(axis cs:5.08578691482544,0.0215290080047709)
--(axis cs:5.18706140518189,0.0144088060774691)
--(axis cs:5.28587112426758,0.00698456795298517)
--(axis cs:5.38603196144104,-6.14001525788346e-05)
--(axis cs:5.48585758209229,-0.00727388582084567)
--(axis cs:5.5869110584259,-0.0128037235364919)
--(axis cs:5.6856626033783,-0.0199447621586145)
--(axis cs:5.78555021286011,-0.0148017846454451)
--(axis cs:5.88557729721069,-0.00246518507514409)
--(axis cs:5.98608622550964,0.000813848836600699)
--(axis cs:6.08683762550354,-0.00435187877486208)
--(axis cs:6.18550143241882,-0.00686912814637635)
--(axis cs:6.28577527999878,-0.00660362932938978)
--(axis cs:6.38558373451233,-0.013389372474462)
--(axis cs:6.48642573356629,-0.0215377150676984)
--(axis cs:6.58751020431519,-0.0343549804324971)
--(axis cs:6.68563733100891,-0.0216542576441398)
--(axis cs:6.7859359741211,0.00792947767033318)
--(axis cs:6.88545260429382,0.0227313810955088)
--(axis cs:6.985981798172,0.0234749506726287)
--(axis cs:7.08726487159729,-0.0115748237207578)
--(axis cs:7.18590316772461,-0.0443765324350123)
--(axis cs:7.28553066253662,-0.044723770136376)
--(axis cs:7.385635471344,-0.0447237701363761)
--(axis cs:7.48604044914246,-0.0450745152892687)
--(axis cs:7.58689103126526,-0.0450745152892687)
--(axis cs:7.68580708503723,-0.0454288033224937)
--(axis cs:7.78572974205017,-0.0454288033224937)
--(axis cs:7.88563022613526,-0.0457866700227209)
--(axis cs:7.98578033447266,-0.0457866700227209)
--(axis cs:8.08641157150269,-0.0461481515381019)
--(axis cs:8.18616375923157,-0.0461481515381019)
--(axis cs:8.28552374839783,-0.0465132843819211)
--(axis cs:8.38549790382385,-0.0465132843819211)
--(axis cs:8.48581395149231,-0.046882105436284)
--(axis cs:8.58731589317322,-0.046882105436284)
--(axis cs:8.6860915184021,-0.0472546519558424)
--(axis cs:8.78567109107971,-0.0472546519558424)
--(axis cs:8.88563189506531,-0.047630961571558)
--(axis cs:8.98631081581116,-0.047630961571558)
--(axis cs:9.08792171478272,-0.048011072294503)
--(axis cs:9.18641147613526,-0.048011072294503)
--(axis cs:9.28567228317261,-0.0483950225197)
--(axis cs:9.38573799133301,-0.0483950225197)
--(axis cs:9.48556885719299,-0.04878285103)
--(axis cs:9.58577094078064,-0.04878285103)
--(axis cs:9.68717966079712,-0.049174597)
--(axis cs:9.78616437911987,-0.049174597)
--(axis cs:9.88551959991455,-0.0495703)
--(axis cs:9.98569450378418,-0.0495703)
--(axis cs:10.0889576435089,-0.04997)
--(axis cs:10.1865409374237,-0.04997)
--(axis cs:10.2857347488403,-0.04997)
--(axis cs:10.385786151886,-0.04997)
--(axis cs:10.4866701126099,-0.04997)
--(axis cs:10.5869105815887,-0.0499700000000001)
--(axis cs:10.6864241123199,-0.04997)
--(axis cs:10.7864025592804,-0.04997)
--(axis cs:10.8856404781342,-0.04997)
--(axis cs:10.9856422901154,-0.04997)
--(axis cs:11.0873669147491,-0.04997)
--(axis cs:11.1864262580872,-0.0499699999566754)
--(axis cs:11.2857571601868,-0.0460856489680046)
--(axis cs:11.3858123779297,-0.038520114517941)
--(axis cs:11.4857388496399,-0.0263937308500349)
--(axis cs:11.5874901771545,-0.0199048768999741)
--(axis cs:11.6870451927185,-0.0114960448831937)
--(axis cs:11.7858186721802,-0.00341040905101586)
--(axis cs:11.8859928607941,-0.00588345070385184)
--(axis cs:11.9856489658356,0.00420843234119624)
--(axis cs:12.0871773719788,-0.00323310703640922)
--(axis cs:12.1878617763519,-0.0187663526591581)
--(axis cs:12.2855013370514,-0.0218805876120727)
--(axis cs:12.2855013370514,-0.00188058761207272)
--(axis cs:12.2855013370514,-0.00188058761207272)
--(axis cs:12.1878617763519,0.00123364734084194)
--(axis cs:12.0871773719788,0.0167668929635908)
--(axis cs:11.9856489658356,0.0242084323411962)
--(axis cs:11.8859928607941,0.0141165492961482)
--(axis cs:11.7858186721802,0.0165895909489841)
--(axis cs:11.6870451927185,0.00850395511680629)
--(axis cs:11.5874901771545,9.51231000259154e-05)
--(axis cs:11.4857388496399,-0.00639373085003486)
--(axis cs:11.3858123779297,-0.018520114517941)
--(axis cs:11.2857571601868,-0.0260856489680046)
--(axis cs:11.1864262580872,-0.0299699999566754)
--(axis cs:11.0873669147491,-0.02997)
--(axis cs:10.9856422901154,-0.02997)
--(axis cs:10.8856404781342,-0.02997)
--(axis cs:10.7864025592804,-0.02997)
--(axis cs:10.6864241123199,-0.02997)
--(axis cs:10.5869105815887,-0.0299700000000001)
--(axis cs:10.4866701126099,-0.02997)
--(axis cs:10.385786151886,-0.02997)
--(axis cs:10.2857347488403,-0.02997)
--(axis cs:10.1865409374237,-0.02997)
--(axis cs:10.0889576435089,-0.02997)
--(axis cs:9.98569450378418,-0.0295703)
--(axis cs:9.88551959991455,-0.0295703)
--(axis cs:9.78616437911987,-0.029174597)
--(axis cs:9.68717966079712,-0.029174597)
--(axis cs:9.58577094078064,-0.02878285103)
--(axis cs:9.48556885719299,-0.02878285103)
--(axis cs:9.38573799133301,-0.0283950225197)
--(axis cs:9.28567228317261,-0.0283950225197)
--(axis cs:9.18641147613526,-0.028011072294503)
--(axis cs:9.08792171478272,-0.028011072294503)
--(axis cs:8.98631081581116,-0.027630961571558)
--(axis cs:8.88563189506531,-0.027630961571558)
--(axis cs:8.78567109107971,-0.0272546519558424)
--(axis cs:8.6860915184021,-0.0272546519558424)
--(axis cs:8.58731589317322,-0.026882105436284)
--(axis cs:8.48581395149231,-0.026882105436284)
--(axis cs:8.38549790382385,-0.0265132843819211)
--(axis cs:8.28552374839783,-0.0265132843819211)
--(axis cs:8.18616375923157,-0.0261481515381019)
--(axis cs:8.08641157150269,-0.0261481515381019)
--(axis cs:7.98578033447266,-0.0257866700227209)
--(axis cs:7.88563022613526,-0.0257866700227209)
--(axis cs:7.78572974205017,-0.0254288033224937)
--(axis cs:7.68580708503723,-0.0254288033224937)
--(axis cs:7.58689103126526,-0.0250745152892687)
--(axis cs:7.48604044914246,-0.0250745152892687)
--(axis cs:7.385635471344,-0.024723770136376)
--(axis cs:7.28553066253662,-0.024723770136376)
--(axis cs:7.18590316772461,-0.0243765324350123)
--(axis cs:7.08726487159729,0.00842517627924221)
--(axis cs:6.985981798172,0.0434749506726287)
--(axis cs:6.88545260429382,0.0427313810955088)
--(axis cs:6.7859359741211,0.0279294776703332)
--(axis cs:6.68563733100891,-0.0016542576441398)
--(axis cs:6.58751020431519,-0.0143549804324971)
--(axis cs:6.48642573356629,-0.0015377150676984)
--(axis cs:6.38558373451233,0.00661062752553803)
--(axis cs:6.28577527999878,0.0133963706706102)
--(axis cs:6.18550143241882,0.0131308718536237)
--(axis cs:6.08683762550354,0.0156481212251379)
--(axis cs:5.98608622550964,0.0208138488366007)
--(axis cs:5.88557729721069,0.0175348149248559)
--(axis cs:5.78555021286011,0.00519821535455492)
--(axis cs:5.6856626033783,5.52378413854731e-05)
--(axis cs:5.5869110584259,0.00719627646350812)
--(axis cs:5.48585758209229,0.0127261141791543)
--(axis cs:5.38603196144104,0.0199385998474212)
--(axis cs:5.28587112426758,0.0269845679529852)
--(axis cs:5.18706140518189,0.0344088060774691)
--(axis cs:5.08578691482544,0.0415290080047709)
--(axis cs:4.98603234291077,0.04887900374801)
--(axis cs:4.88560471534729,0.0499699998187873)
--(axis cs:4.78548250198364,0.04997)
--(axis cs:4.68558249473572,0.04997)
--(axis cs:4.58609781265259,0.04997)
--(axis cs:4.48644337654114,0.04997)
--(axis cs:4.38568744659424,0.04997)
--(axis cs:4.28575477600098,0.04997)
--(axis cs:4.18555030822754,0.04997)
--(axis cs:4.08582148551941,0.04997)
--(axis cs:3.9862566947937,0.0495703)
--(axis cs:3.88567695617676,0.0495703)
--(axis cs:3.78567991256714,0.049174597)
--(axis cs:3.68560299873352,0.049174597)
--(axis cs:3.58658037185669,0.04878285103)
--(axis cs:3.48768482208252,0.04878285103)
--(axis cs:3.38637290000916,0.0483950225197)
--(axis cs:3.28563318252564,0.0483950225197)
--(axis cs:3.1857253074646,0.048011072294503)
--(axis cs:3.08603963851929,0.048011072294503)
--(axis cs:2.98617706298828,0.0476309615715579)
--(axis cs:2.88564190864563,0.0413452472134666)
--(axis cs:2.78562245368958,0.0429934976170329)
--(axis cs:2.68551859855652,0.0335872159399561)
--(axis cs:2.58598861694336,0.00103564629174186)
--(axis cs:2.48632798194885,-0.0203345936826267)
--(axis cs:2.38571820259094,-0.00878168505709164)
--(axis cs:2.28601894378662,0.00357073762208477)
--(axis cs:2.18552384376526,0.0187175540979418)
--(axis cs:2.08598647117615,0.0204947280369135)
--(axis cs:1.98585329055786,0.0267435958933008)
--(axis cs:1.88577494621277,0.0165650109694926)
--(axis cs:1.78565106391907,0.0447190165774281)
--(axis cs:1.68551573753357,0.0350707899575316)
--(axis cs:1.58751926422119,0.0499700000000017)
--(axis cs:1.48614010810852,0.04997)
--(axis cs:1.3855875492096,0.0499700000000001)
--(axis cs:1.28559956550598,0.0499700000000001)
--(axis cs:1.18577919006348,0.0499700000000001)
--(axis cs:1.08754048347473,0.04997)
--(axis cs:0.985612010955812,0.04997)
--(axis cs:0.886113500595094,0.0499700000000001)
--(axis cs:0.785878515243532,0.0499700000000001)
--(axis cs:0.685411787033082,0.0495703000000001)
--(axis cs:0.587003803253175,0.0495703000000001)
--(axis cs:0.48610625267029,0.0491745970000001)
--(axis cs:0.385743474960329,0.0491745970000001)
--(axis cs:0.285759782791139,0.0487828510300001)
--(axis cs:0.18559823036194,0.0487828510300001)
--(axis cs:0.0860963821411147,0.0168830195778089)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.4}
\addlegendentry{Disturbance Bound}

\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
table {%
-0.615524327754973 -0.05
12.973382461071 -0.05
};
\addlegendentry{Velocity Bounds}
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.615524327754973 0.05
12.973382461071 0.05
};
\addplot [thick, lightgray]
table {%
0.0860963821411147 0.00688301957780885
0.18559823036194 0.0387828510300001
0.285759782791139 0.0387828510300001
0.385743474960329 0.0391745970000001
0.48610625267029 0.0391745970000001
0.587003803253175 0.0395703000000001
0.685411787033082 0.0395703000000001
0.785878515243532 0.0399700000000001
0.886113500595094 0.0399700000000001
0.985612010955812 0.03997
1.08754048347473 0.03997
1.18577919006348 0.0399700000000001
1.28559956550598 0.0399700000000001
1.3855875492096 0.0399700000000001
1.48614010810852 0.03997
1.58751926422119 0.0399700000000017
1.68551573753357 0.0250707899575316
1.78565106391907 0.0347190165774281
1.88577494621277 0.00656501096949257
1.98585329055786 0.0167435958933008
2.08598647117615 0.0104947280369135
2.18552384376526 0.00871755409794179
2.28601894378662 -0.00642926237791523
2.38571820259094 -0.0187816850570916
2.48632798194885 -0.0303345936826267
2.58598861694336 -0.00896435370825814
2.68551859855652 0.0235872159399561
2.78562245368958 0.0329934976170329
2.88564190864563 0.0313452472134666
2.98617706298828 0.0376309615715579
3.08603963851929 0.038011072294503
3.1857253074646 0.038011072294503
3.28563318252564 0.0383950225197
3.38637290000916 0.0383950225197
3.48768482208252 0.03878285103
3.58658037185669 0.03878285103
3.68560299873352 0.039174597
3.78567991256714 0.039174597
3.88567695617676 0.0395703
3.9862566947937 0.0395703
4.08582148551941 0.03997
4.18555030822754 0.03997
4.28575477600098 0.03997
4.38568744659424 0.03997
4.48644337654114 0.03997
4.58609781265259 0.03997
4.68558249473572 0.03997
4.78548250198364 0.03997
4.88560471534729 0.0399699998187873
4.98603234291077 0.03887900374801
5.08578691482544 0.0315290080047709
5.18706140518189 0.0244088060774691
5.28587112426758 0.0169845679529852
5.38603196144104 0.00993859984742117
5.48585758209229 0.00272611417915433
5.5869110584259 -0.00280372353649188
5.6856626033783 -0.00994476215861453
5.78555021286011 -0.00480178464544508
5.88557729721069 0.00753481492485591
5.98608622550964 0.0108138488366007
6.08683762550354 0.00564812122513792
6.18550143241882 0.00313087185362365
6.28577527999878 0.00339637067061022
6.38558373451233 -0.00338937247446197
6.48642573356629 -0.0115377150676984
6.58751020431519 -0.0243549804324971
6.68563733100891 -0.0116542576441398
6.7859359741211 0.0179294776703332
6.88545260429382 0.0327313810955088
6.985981798172 0.0334749506726287
7.08726487159729 -0.00157482372075779
7.18590316772461 -0.0343765324350123
7.28553066253662 -0.034723770136376
7.385635471344 -0.0347237701363761
7.48604044914246 -0.0350745152892687
7.58689103126526 -0.0350745152892687
7.68580708503723 -0.0354288033224937
7.78572974205017 -0.0354288033224937
7.88563022613526 -0.0357866700227209
7.98578033447266 -0.0357866700227209
8.08641157150269 -0.0361481515381019
8.18616375923157 -0.0361481515381019
8.28552374839783 -0.0365132843819211
8.38549790382385 -0.0365132843819211
8.48581395149231 -0.036882105436284
8.58731589317322 -0.036882105436284
8.6860915184021 -0.0372546519558424
8.78567109107971 -0.0372546519558424
8.88563189506531 -0.037630961571558
8.98631081581116 -0.037630961571558
9.08792171478272 -0.038011072294503
9.18641147613526 -0.038011072294503
9.28567228317261 -0.0383950225197
9.38573799133301 -0.0383950225197
9.48556885719299 -0.03878285103
9.58577094078064 -0.03878285103
9.68717966079712 -0.039174597
9.78616437911987 -0.039174597
9.88551959991455 -0.0395703
9.98569450378418 -0.0395703
10.0889576435089 -0.03997
10.1865409374237 -0.03997
10.2857347488403 -0.03997
10.385786151886 -0.03997
10.4866701126099 -0.03997
10.5869105815887 -0.0399700000000001
10.6864241123199 -0.03997
10.7864025592804 -0.03997
10.8856404781342 -0.03997
10.9856422901154 -0.03997
11.0873669147491 -0.03997
11.1864262580872 -0.0399699999566754
11.2857571601868 -0.0360856489680046
11.3858123779297 -0.028520114517941
11.4857388496399 -0.0163937308500349
11.5874901771545 -0.00990487689997408
11.6870451927185 -0.00149604488319371
11.7858186721802 0.00658959094898414
11.8859928607941 0.00411654929614816
11.9856489658356 0.0142084323411962
12.0871773719788 0.00676689296359078
12.1878617763519 -0.00876635265915806
12.2855013370514 -0.0118805876120727
};
\addlegendentry{$v^y(t)$}

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={gainsboro216},
xlabel={Time \(\displaystyle [s]\)},
xmajorgrids,
xmin=-0.615524327754973, xmax=12.973382461071,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12,14},
xticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\)
},
y grid style={gainsboro216},
ylabel=\textcolor{black}{\(\displaystyle a_y(t)\ \ [m/s²]\)},
ymajorgrids,
ymin=-1.7, ymax=1.1,
ytick style={color=black},
ytick={-2,-1,0,1,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
}
]
\addplot [semithick, black, opacity=0.7]
table {%
0.00215325355529927 0.262043270257874
0.00534973144531392 0.262904171301013
0.00883207321167134 0.263842063494351
0.012718772888185 0.264888860600732
0.0168193340301528 0.265993256590957
0.0237318038940444 0.271373679989991
0.0302303791046157 0.274592042285587
0.0341037273406997 0.274592042285587
0.0384069442749038 0.283386766232521
0.0429421424865737 0.302016302860427
0.047919607162477 0.322556877252272
0.0546022415161147 0.350523975071773
0.059934234619142 0.360306322890903
0.0631729125976577 0.360306322890903
0.0666750431060805 0.624504461318014
0.0709141254425063 0.6408923144527
0.075821971893312 0.659865540368195
0.0819684028625502 0.661878536501275
0.0871633052825942 0.66443518479968
0.0919998645782485 0.678954828523492
0.0979639053344741 0.696164249488459
0.101970529556276 0.696164249488459
0.106922721862794 0.696164249488459
0.113458013534547 0.696164249488459
0.117869949340822 0.696164249488459
0.122927045822145 0.696164249488459
0.126628255844118 0.696164249488459
0.130211687088014 0.696164249488459
0.135146474838258 0.696164249488459
0.141863679885866 0.696164249488459
0.149681663513185 0.690347700573751
0.153001880645753 0.682279042322308
0.157711839675905 0.673307106876121
0.162951326370241 0.673307106876121
0.169300651550294 0.297200745430154
0.17435989379883 0.307391491647904
0.181464767456056 0.315120034479301
0.18460569381714 0.315120034479301
0.189605569839479 0.315120034479301
0.19286403656006 0.315120034479301
0.196966981887819 0.30815217304079
0.200389719009401 0.279774692526956
0.207571840286256 0.220228633527321
0.214219903945924 0.291239047082923
0.218291378021242 0.315120034479301
0.222927427291872 0.315120034479301
0.226182079315187 0.315120034479301
0.230880355834962 0.315120034479301
0.23581943511963 0.315120034479301
0.247370576858522 0.315120034479301
0.249600744247438 0.315120034479301
0.253615474700929 0.315120034479301
0.257817602157594 0.315120034479301
0.264154529571535 0.315120034479301
0.26810965538025 0
0.273672199249269 0
0.279833412170412 0
0.28290162086487 0
0.287069416046144 0
0.292123889923097 0
0.297199344635011 0
0.301766252517702 0
0.30840883255005 0
0.312920427322389 0
0.316548681259157 0
0.32063994407654 0
0.327109909057619 0
0.331314420700075 0
0.339133119583131 0
0.343071317672731 0
0.346912479400636 0
0.35029230117798 0
0.356344556808473 0
0.361497020721437 0
0.370667076110841 0
0.375163173675539 0
0.378547286987306 0
0.381720638275148 0
0.387115812301637 0
0.392573928833009 0
0.402210807800294 0
0.410280561447145 0
0.413603162765504 0
0.417592382431032 0
0.422739362716676 0
0.429502105712892 0
0.433958625793458 0
0.437530374526979 0
0.442174530029298 0
0.445960617065431 0
0.44959387779236 0
0.454936122894289 0
0.463244056701662 0
0.467302179336549 0
0.471954679489137 0
0.475224590301515 0
0.479040002822877 0
0.482826805114748 0
0.48836431503296 0
0.497693157196046 0
0.501035547256471 0
0.505327558517457 0
0.509220933914186 0
0.512915706634523 0
0.517104959487916 0
0.523363447189332 0
0.530659770965578 0
0.534247732162477 0
0.538986063003541 0
0.544382429122926 0
0.546123123168947 0
0.550869321823122 0
0.562014913558961 0
0.56510672569275 0
0.568727111816408 0
0.572691535949708 0
0.579234695434572 0
0.58384475708008 0
0.593347406387331 0
0.597361660003664 0
0.601271009445192 0
0.605339384078981 0
0.610292053222658 0
0.615790224075319 0
0.623499488830568 0
0.62711057662964 0
0.631038522720338 0
0.634598350524904 0
0.639107084274293 0
0.644230222702028 0
0.651098108291627 0
0.656343555450441 0
0.660240030288698 0
0.663322067260744 0
0.666997766494752 0
0.671649074554445 0
0.676574563980104 0
0.682808971405031 0
0.686896419525148 0
0.691381311416627 0
0.695198154449464 0
0.700209712982179 0
0.707675552368165 0
0.712049818038942 0
0.721364593505861 0
0.728517389297487 0
0.732051944732667 0
0.734734630584718 0
0.741700983047487 0
0.748032426834108 0
0.754088735580446 0
0.758453226089479 0
0.76282081604004 0
0.768638229370119 0
0.77934012413025 0
0.781822538375856 0
0.787663793563844 0
0.794112777709962 0
0.799697494506837 0
0.811337804794313 0
0.815197563171388 0
0.817804193496706 0
0.821977949142457 0
0.825852489471437 0
0.830390787124635 0
0.834368324279787 0
0.842324352264406 0
0.846707439422609 0.00269699637122562
0.850822305679323 0.0178119274212862
0.854416942596437 0.0357279737750553
0.859154558181764 0.0474315713434225
0.863517379760744 0.0474315713434225
0.872514581680299 0.215110504645585
0.878156042099 0.356003014305115
0.88153157234192 0.356003014305114
0.885145282745363 0.356003014305114
0.89327702522278 0.404289026852068
0.898661708831789 0.429602780551818
0.904836034774782 0.436027316939042
0.91259059906006 0.438860146263122
0.917147731781007 0.43841680644092
0.921434259414674 0.436158147709444
0.927026605606081 0.43321142657893
0.933867788314821 0.42939334678219
0.938641166687013 0.427431581476211
0.942820167541505 0.427431581476211
0.946553802490236 0.427234949857437
0.951256132125856 0.425067165946267
0.963241434097291 0.421717284181594
0.966898775100709 0.421717284181594
0.971094465255739 0.421717284181594
0.975004529953004 0.421717284181594
0.980610942840578 0.420564175122906
0.984279251098634 0.419669167506653
0.991757011413576 0.418860135534286
0.997802829742433 0.418860135534286
1.00136885643006 0.418860135534286
1.00500926971436 0.418860135534286
1.0092538356781 0.418860135534286
1.01206359863281 0.418860135534286
1.01676092147827 0.418472196883175
1.02483496665955 0.414712167570103
1.03053340911865 0.41072993787176
1.03471384048462 0.406404746978882
1.04013953208923 0.404574422100066
1.04410300254822 0.404574422100066
1.05230770111084 0.401808092065096
1.05890069007874 0.398743002673333
1.06463441848755 0.396505205317231
1.0683883190155 0.396003005960464
1.07473192214966 0.396003005960464
1.07722434997559 0.395493091712846
1.08260450363159 0.392886221547065
1.09212956428528 0.388783022449334
1.09649333953858 0.387431560018539
1.10149369239807 0.387431560018539
1.10407600402832 0.387431560018539
1.10827503204346 0.386873642414546
1.11224589347839 0.385779551081154
1.11704549789429 0.384574441173553
1.12418375015259 0.384574441173553
1.12975296974182 0.383481884533067
1.13203558921814 0.382833877019995
1.13499937057495 0.381992496051224
1.1393545627594 0.380788689790391
1.1436749458313 0.379603758435104
1.15035090446472 0.378860143878937
1.15483937263489 0.378860143878937
1.15991291999817 0.377894013477076
1.16355857849121 0.376789565213406
1.16788969039917 0.376002995231628
1.1721025466919 0.376002995231628
1.1811083316803 0.376002995231628
1.18629202842713 0.376002995231629
1.19120488166809 0.376002995231629
1.19450364112854 0.376002995231629
1.19835624694824 0.376002995231629
1.20181641578674 0.376002995231629
1.21231279373169 0.376002995231629
1.21532592773438 0.376002995231629
1.21898350715637 0.376002995231629
1.22314510345459 0.376002995231629
1.22675929069519 0.376002995231629
1.2311092376709 0.376002995231629
1.23810729980469 0.376002995231629
1.2480233669281 0.376002995231629
1.24987397193909 0.376002995231629
1.25388107299805 0.376002995231629
1.25899229049683 0.375480533379542
1.2621150970459 0.374513432568543
1.26774463653565 0.373145846584321
1.2740927696228 0.373145846584321
1.2808397769928 0.373145846584321
1.28370223045349 0.373145846584321
1.28937015533447 0.37314584658432
1.29508123397827 0.37314584658432
1.29926595687866 0.37314584658432
1.30397710800171 0.37314584658432
1.30925450325012 0.37314584658432
1.31440577507019 0.37314584658432
1.31739315986633 0.37314584658432
1.32190427780152 0.37314584658432
1.32783398628235 0.37314584658432
1.33295545578003 0.37314584658432
1.33906683921814 0.37314584658432
1.34338388442993 0.37314584658432
1.34702286720276 0.37314584658432
1.35193762779236 0.37314584658432
1.35807285308838 0.37314584658432
1.36243114471436 0.37314584658432
1.36937603950501 0.37314584658432
1.37583050727844 0.37314584658432
1.38051495552063 0.37314584658432
1.38378295898438 0.37314584658432
1.38812837600708 0.373145846584319
1.394100522995 0.373145846584319
1.40139899253845 0.373145846584319
1.40582976341248 0.373145846584319
1.4098509311676 0.373145846584319
1.41285953521729 0.373145846584319
1.41667041778565 0.373145846584319
1.42329726219177 0.373145846584319
1.43201813697815 0.373145846584319
1.43772969245911 0.373145846584319
1.44336733818054 0.373145846584319
1.44725618362427 0.373145846584319
1.4529736995697 0.373145846584319
1.45741353034973 0.373145846584319
1.46364412307739 0.373145846584319
1.46737847328186 0.373145846584319
1.47062954902649 0.373145846584319
1.47512063980103 0.373145846584319
1.47865495681763 0.372414878550813
1.48197088241577 0.371510000632698
1.48825225830078 0.37028872773935
1.49634609222412 0.37028872773935
1.5005229473114 0.37028872773935
1.50351819992066 0.37028872773935
1.50928626060486 0.37028872773935
1.51508579254151 0.37028872773935
1.51987490653992 0.37028872773935
1.54527411460877 0.37028872773935
1.55705103874207 0.37028872773935
1.56669697761536 0.37028872773935
1.57874116897583 0.37028872773935
1.58986101150513 0.37028872773935
1.60435042381287 0.37028872773935
1.60897884368897 0.37028872773935
1.61308512687683 0.37028872773935
1.62185535430908 0.37028872773935
1.62547979354859 0.37028872773935
1.62972865104675 0.37028872773935
1.63290462493897 0.37028872773935
1.63665041923523 0.37028872773935
1.64336166381836 0.222786548318897
1.64986333847046 0.222786548318897
1.6539870262146 0.222786548318897
1.65871462821961 0.222786548318897
1.66223177909851 0.222786548318897
1.66690907478333 0.222620633185694
1.67339525222778 0.221070059087866
1.68029556274414 0.219929399671589
1.68458971977234 0.219929399671589
1.68961749076843 0.219929399671589
1.69321236610413 0.219929399671589
1.69671306610108 0.219929399671589
1.7054801940918 0.219929399671589
1.7123423576355 0.219929399671589
1.71636137962341 0.219929399671589
1.72025046348572 0.219929399671589
1.72458038330078 0.219929399671589
1.72892198562622 0.219929399671589
1.73261485099793 0.219929399671589
1.74126873016358 0.219929399671589
1.74642715454102 0.315446843208564
1.75032768249512 0.315446843208564
1.75317511558533 0.315446843208564
1.75740990638733 0.315446843208564
1.76319990158081 0.315446843208564
1.77053437232971 0.315446843208564
1.78131875991821 0.315446843208564
1.78621945381165 0.315446843208564
1.79126415252686 0.315446843208564
1.79522142410278 0.315446843208564
1.80289850234985 0.315446843208564
1.80929789543152 0.315446843208564
1.8128586769104 0.315446843208564
1.81797871589661 0.315003203589302
1.82333073616028 0.313749101817084
1.83259782791138 0.311190432446291
1.83470568656922 0.310507562256492
1.84040579795838 0.309732545913947
1.84493527412415 0.309732545913947
1.84940943717957 0.309732545913947
1.85287175178528 0.179999992251396
1.86139259338379 0.179999992251396
1.86718306541443 0.179999992251396
1.87099537849426 0.179999992251396
1.87443623542786 0.179999992251396
1.87805757522583 0.17940471126353
1.88258967399597 0.178136846132062
1.89087972640991 0.178571417927742
1.89796028137207 0.178571417927742
1.90246329307556 0.178571417927742
1.90475497245789 0.179999992251396
1.909330701828 0.179999992251396
1.91294107437134 0.179999992251396
1.91823968887329 0.179999992251396
1.92475090026856 0.179999992251396
1.93246421813965 0.179999992251396
1.93625030517578 0.179977550093621
1.94092569351196 0.178597955379001
1.94458994865418 0.177516721765079
1.94847235679627 0.17714287340641
1.95285830497742 0.178571447730064
1.96295342445374 0.165916915708783
1.96676335334778 0.157012214219138
1.97008261680603 0.149178399866102
1.97384700775147 0.140294037359272
1.97940573692322 0.135714277625084
1.98340067863464 0.135714277625084
1.99222383499146 0.127752975333632
1.99814639091492 0.118571445345879
2.00214943885803 0.118571445345879
2.00643429756165 0.118571445345879
2.01274976730347 0.118571445345879
2.01715621948242 0.120079621495338
2.02415857315064 0.122100661487564
2.02855954170227 0.122857123613358
2.03325877189636 0.122857123613358
2.03617939949036 0.132958086584705
2.04093179702759 0.148518879781869
2.04484424591065 0.151920757255615
2.05156335830689 0.157516667229088
2.0573986530304 0.35824769071796
2.06115851402283 0.35824769071796
2.06448302268982 0.35824769071796
2.06848583221436 0.361777439916646
2.0733452796936 0.368350009637787
2.07848248481751 0.37253340415218
2.08600935935974 0.37253340415218
2.09138522148132 0.374036147773881
2.09623703956604 0.375571305820983
2.09887084960938 0.377493133182342
2.10228643417359 0.379985402466206
2.11255893707276 0.383961968939091
2.1177059173584 0.384402482048388
2.12248167991638 0.388881628288154
2.12615451812744 0.392326351358574
2.12986025810242 0.392533414881016
2.13337597846985 0.392533414881016
2.14235124588013 0.392533414881016
2.14827690124512 0.390685745752172
2.15218577384949 0.377828133117454
2.15758786201477 0.244582116778675
2.16196236610413 0.244582116778675
2.16665015220642 0.240960045551411
2.17253742218018 0.205844299648453
2.18013987541199 0.134296299926531
2.18405685424805 0.0227401506217455
2.18820843696594 0.0354178881387081
2.19233379364014 0.0354178881387081
2.19541702270508 0.0354178881387081
2.20582852363587 0.0726727361417768
2.2135470867157 0.0811321733633843
2.21840844154358 0.0811321733633843
2.22236618995667 0.0811321733633843
2.22654733657837 0.0811321733633843
2.23194584846497 0.0811321733633843
2.24113140106201 0.0811321733633843
2.24459705352783 0.0811321733633843
2.24800548553467 0.0811321733633843
2.25282559394837 0.0811321733633843
2.25935945510864 0.0811321733633843
2.26323304176331 0.0811321733633843
2.27317843437195 0.168596977910496
2.27734622955322 0.168596977910496
2.2817729473114 0.168596977910496
2.28700122833252 0.168596977910496
2.2930410861969 0.168596977910496
2.29850420951843 0.168596977910496
2.3046332359314 0.168596977910496
2.31239972114563 0.168596977910496
2.31687936782837 0.168596977910496
2.32162795066834 0.168596977910496
2.32729396820069 0.168596977910496
2.33528957366944 0.168596977910496
2.33979139328003 0.150566213807378
2.34387264251709 0.130556449145
2.34867534637451 0.120025547763801
2.35438737869263 0.120025547763801
2.36431131362915 0.205891066637289
2.36767945289612 0.230146944561002
2.37205920219422 0.139547829019113
2.37689361572266 0.155971366923562
2.38051137924194 0.155971366923562
2.38370952606201 0.155971366923562
2.3937822341919 0.174824556406363
2.3993974685669 0.184542793792001
2.40285549163819 0.184542793792001
2.41057524681091 0.212361905430497
2.41234097480774 0.231636705766796
2.41816387176514 0.273114223044625
2.42354259490967 0.273114223044625
2.43080863952637 0.273114223044625
2.43517956733704 0.273114223044625
2.4388741016388 0.299723198367393
2.44476947784424 0.353809522478045
2.45039710998535 0.378272457866605
2.45299801826477 0.386283203368075
2.46148810386658 0.401685658853761
2.46692762374878 0.401546755220851
2.47059235572815 0.400576701726323
2.47689375877381 0.398908722163485
2.48204669952393 0.361734140840679
2.48867473602295 0.361542160223379
2.4973617553711 0.35618610679922
2.5013900756836 0.352680954184129
2.50783452987671 0.347448427406459
2.51223287582398 0.347448427406459
2.5228401184082 0.347448427406459
2.52777991294861 0.346961143786602
2.53455195426941 0.344967078963314
2.5366979598999 0.344591278759151
2.54132161140442 0.344591278759151
2.54578146934509 0.344591278759151
2.55165538787842 0.344591278759151
2.55788288116455 0.344591278759151
2.56104431152344 0.344591278759151
2.56494245529175 0.344591278759151
2.56847581863403 0.34523131104107
2.57179365158081 0.346073471520946
2.58179388046265 0.3488426571911
2.58706150054932 0.350305568603187
2.59192714691162 0.0152159660651747
2.59532294273377 0.0152159660651747
2.59880838394165 0.0129902194846299
2.60163435935974 0.010862485456144
2.60661396980286 0.00711323607464089
2.61480031013489 0.00664453502441084
2.61899671554566 0.00664453502441084
2.62250170707703 0.00664453502441084
2.6276370048523 0.00633275422785988
2.63428554534912 0.0042729770914893
2.64048776626587 0.00378739382768309
2.64794025421143 0.00375157696232845
2.65305290222168 0.00197366756264097
2.65558371543884 0.00109358416972535
2.65969429016113 0.000930252630955336
2.66298279762268 0.000930252630955336
2.66653237342835 0.000930252630955336
2.67134342193604 0.000930252630955336
2.68060359954834 0.000930252630955336
2.68426237106323 0.43685937314113
2.68886456489563 0.43685937314113
2.69340310096741 0.43685937314113
2.69670329093933 0.436819704418656
2.70148549079895 0.43564787049321
2.70850286483765 0.4336634984153
2.7147243976593 0.426675947868323
2.71823844909668 0.425430800903639
2.72116599082947 0.425430800903639
2.72652778625488 0.425366182361823
2.73137531280518 0.422882582754646
2.73725590705872 0.419869697435395
2.74203310012818 0.418378055282894
2.74782214164734 0.416859377313455
2.75120387077332 0.416859377313455
2.7572699546814 0.416817621296354
2.76129016876221 0.4156671475049
2.76696190834046 0.414044052912035
2.77400979995728 0.414002228666147
2.77890810966492 0.414002228666147
2.78265628814697 0.414002228666147
2.78650650978089 0.293422045486404
2.79187927246094 0.293422045486404
2.79702196121216 0.293422045486404
2.80555543899536 0.293422045486404
2.80972514152527 0.293422045486404
2.81496772766113 0.293422045486404
2.81785283088684 0.293422045486404
2.82129082679749 0.293422045486404
2.831689453125 0.293422045486404
2.83721027374268 0.293422045486404
2.84237155914307 0.293422045486404
2.84534940719605 0.293422045486404
2.84946165084839 0.293422045486404
2.85228047370911 0.293422045486404
2.85830507278443 0.292441229347361
2.86617050170899 0.282123268752007
2.87027773857117 0.281993473248912
2.87581453323364 0.281993473248912
2.87798223495484 0.281993473248912
2.88122234344483 0.281993473248912
2.887104845047 0.0598399301888331
2.89371023178101 0.0598399301888331
2.89946279525757 0.0593177038943445
2.90276083946228 0.0582300862593458
2.90658960342407 0.0569827815415247
2.91114220619202 0.0569827815415247
2.91583213806152 0.0569827815415247
2.92640337944031 0.0545183984690618
2.93318042755127 0.0541256477953776
2.93620119094849 0.054086171536298
2.93933544158936 0.0532689197223439
2.94521889686585 0.051734816343906
2.94887480735779 0.0512684991480692
2.9532555103302 0.0512684991480692
2.95898399353027 0.0512684991480692
2.96563777923584 0.0512684991480692
2.96905884742737 0.0512684991480692
2.97227702140808 0.0512684991480692
2.97674021720886 0.0831027437737329
2.980859375 0.0831027437737329
2.98674950599671 0.0831027437737329
2.99602971076965 0.0831027437737329
3.00133810043335 0.0805500009312597
3.00525841712952 0.0780271766399514
3.01047143936157 0.061628179936823
3.01461062431336 0.0461715017767121
3.02046332359314 0.0402455960204943
3.02520332336426 0.0402455960204943
3.0292848110199 0.0203229424741889
3.03255233764649 0.000877458710073449
3.03531250953674 0.0187860354711245
3.0415237903595 0.022611543835129
3.04839525222778 0.0226115438351293
3.05542240142822 0.0587911857633548
3.05829510688782 0.0628571435809135
3.06419644355774 0.0628571435809135
3.06817946434021 0.0628571435809135
3.07126197814942 0.0599999986588955
3.08010993003845 0.0599999986588955
3.08611569404602 0.0414285697042942
3.09264526367188 0.0414285697042942
3.09826049804688 0.0414285697042942
3.10197458267212 0.0414285697042942
3.10589990615845 0.00999999977648258
3.11295280456543 0.00999999977648258
3.11760506629944 0.00999999977648258
3.1209002494812 0.00999999977648258
3.12493810653687 0
3.12833914756775 0
3.13190732002258 0
3.13646802902222 0
3.14745769500733 0
3.15079650878906 0
3.15424165725708 0
3.15914115905762 0
3.16226134300232 0
3.16692934036255 0
3.17109022140503 0
3.18186030387879 0
3.18324527740479 0
3.18678221702576 0
3.19311628341675 0
3.19642815589905 0
3.20096979141235 0
3.20925054550171 0
3.2143651008606 0
3.21838817596436 0
3.22146663665772 0
3.22667226791382 0
3.23133192062378 0
3.23867974281311 0
3.24400267601013 0
3.24740824699402 0
3.25094470977783 0
3.25588140487671 0
3.26297960281372 0
3.27121934890747 0
3.27394852638245 0
3.27972755432129 0
3.28336653709412 0
3.28650650978089 0
3.29205689430237 0
3.29655466079712 0
3.30378828048706 0
3.30932197570801 0
3.31347117424011 0
3.31665668487549 0
3.32060585021973 0
3.32780132293701 0
3.33405194282532 0
3.3385516166687 0
3.34217104911804 0
3.34669480323792 0
3.3505567073822 0
3.35761270523071 0
3.3652862071991 0
3.36962780952454 0
3.37271914482117 0
3.3765908241272 0
3.38054451942444 0
3.38745675086975 0
3.39462575912476 0
3.39923105239868 0
3.40289483070374 0
3.4072612285614 0
3.41443095207214 0
3.41873273849487 0
3.42463455200195 0
3.43135962486267 0
3.4345365524292 0
3.43907055854798 0
3.44207892417908 0
3.44579038619995 0
3.45130977630615 0
3.46191582679749 0
3.46394143104553 0
3.46710000038147 0
3.47046813964844 0
3.47689137458801 0
3.48137531280518 0
3.49297914505005 0
3.49535069465637 0
3.49842700958252 0
3.50150284767151 0
3.50611243247986 0
3.51148495674133 0
3.5175980091095 0
3.5232292175293 0
3.52809700965881 0
3.53333315849304 0
3.53701434135437 0
3.54347095489502 0
3.55071482658386 0
3.55533728599548 0
3.55988082885742 0
3.56488118171692 0
3.56940588951111 0
3.57497940063477 0
3.57807455062866 0
3.58569321632385 0
3.59118041992188 0
3.59486470222473 0
3.59870729446411 0
3.60204682350159 0
3.60802707672119 0
3.6153694152832 0
3.6190851688385 0
3.62239036560059 0
3.62693843841553 0
3.63080344200134 0
3.63710603713989 0
3.64303145408631 0
3.64947280883789 0
3.6534040927887 0
3.65710101127625 0
3.66121587753296 0
3.66586241722107 0
3.67142066955567 0
3.68042311668396 0
3.68644962310791 0
3.69090495109558 0
3.69452342987061 0
3.69821128845215 0
3.70254979133606 0
3.70871028900147 0
3.71489200592041 0
3.71749935150147 0
3.72100100517273 0
3.73097858428955 0
3.73365292549133 0
3.73924288749695 0
3.7460075378418 0
3.75047526359558 0
3.75406823158264 0
3.75706753730774 0
3.76149854660034 0
3.76815352439881 0
3.77567253112793 0
3.77831683158875 0
3.78160581588745 0
3.78701410293579 0
3.7921706199646 0
3.79686818122864 0
3.80389580726624 0
3.80938396453858 0
3.81104049682617 0
3.81560740470886 0
3.82050356864929 0
3.82736430168152 0
3.83431992530823 0
3.83822093009949 0
3.8429563999176 0
3.84940228462219 0
3.85306844711304 0
3.86071429252625 0
3.8659010887146 0
3.87012705802918 0
3.87531433105469 0
3.88211998939514 0
3.88711247444153 0
3.89421877861023 0
3.90251955986023 0
3.90452919006348 0
3.90977821350098 0
3.91281995773316 0
3.91612896919251 0
3.92017683982849 0
3.92640886306763 0
3.93325481414795 0
3.93701372146607 0
3.94218263626099 0
3.94585905075073 0
3.95104823112488 0
3.9574390411377 0
3.96544227600098 0
3.96792492866516 0
3.97100911140442 0
3.97481617927551 0
3.97874007225037 0
3.98323879241944 0
3.98769817352295 0
3.99405059814453 0
4.00031290054321 0
4.00325021743775 0
4.00711832046509 0
4.01168308258057 0
4.01697072982788 0
4.02399334907532 0
4.02811560630798 0
4.03183207511902 0
4.03647432327271 0
4.0420530796051 0
4.04831228256226 0
4.05569682121277 0
4.06284031867981 0
4.06708822250366 0
4.0708092212677 0
4.07779750823975 0
4.08558187484741 0
4.08993730545044 0
4.09413251876831 0
4.09822735786438 0
4.10125432014465 0
4.10480103492737 0
4.11498508453369 0
4.11699757575989 0
4.12068543434143 0
4.12442479133606 0
4.12824878692627 0.00507352253996667
4.1313766002655 0.0124208613413601
4.13762841224671 0.025714285671711
4.14653525352478 0.025714285671711
4.15148243904114 0.00808985652000187
4.15595564842224 0.0545674555087837
4.15939817428589 0.0599999986588955
4.16250286102295 0.0599999986588955
4.16685400009155 0.0599999986588955
4.17512998580933 0.0132866087098807
4.18194208145142 0.226289583551262
4.18569741249085 0.407567542584724
4.1928475856781 0.428571432828903
4.19773564338684 0.428622649678346
4.20155320167542 0.429736894506168
4.20805821418762 0.442670691813016
4.21373829841614 0.429733054201248
4.21713099479675 0.424285713583231
4.22059116363526 0.424285713583231
4.22580251693726 0.424285713583231
4.22932848930359 0.391334004634237
4.23340258598328 0.370676509159521
4.24270401000977 0.356003014305115
4.24662432670593 0.355143498609323
4.25018653869629 0.350897864456037
4.2534492969513 0.343348138976636
4.25807962417603 0.331470919265875
4.26439771652222 0.326040135579097
4.26820025444031 0.324574438789368
4.27265391349793 0.324574438789368
4.27693567276001 0.324423688778298
4.28347597122193 0.32249487613666
4.28702840805054 0.321717290142059
4.29346618652344 0.321717290142059
4.29909381866455 0.321717290142059
4.30537257194519 0.321717290142059
4.31138095855713 0.321717290142059
4.3164888381958 0.321717290142059
4.32191691398621 0.321717290142059
4.32830629348755 0.321717290142059
4.33656153678894 0.321717290142059
4.33932147026062 0.321717290142059
4.34372291564942 0.321717290142059
4.34810647964478 0.321717290142059
4.35325751304627 0.321717290142059
4.35958466529846 0.321717290142059
4.36728916168213 0.321717290142059
4.37003598213196 0.321717290142059
4.37363133430481 0.321717290142059
4.37787113189697 0.321717290142059
4.38293800354004 0.321717290142059
4.38497982025147 0.321717290142059
4.39020142555237 0.320807876875423
4.39700231552124 0.319317955938612
4.40241632461548 0.318860141494751
4.40609798431397 0.318860141494751
4.41155228614807 0.318860141494751
4.4137309551239 0.318860141494751
4.41807899475098 0.318162601482915
4.42227396965027 0.316406022620991
4.4297164440155 0.31328960513001
4.43598613739014 0.313145844200134
4.43855032920838 0.312454911535249
4.44290218353272 0.311178046704616
4.44669280052185 0.309750029912473
4.4509840965271 0.306706721917272
4.45773611068726 0.301918317982382
4.46577486991882 0.301717279413223
4.46868500709534 0.300233345709797
4.47184834480286 0.298530895871746
4.47686944007874 0.296003011920929
4.48095855712891 0.296003011920929
4.4873040676117 0.295705868461609
4.49480638504028 0.289905488043231
4.50025663375855 0.287431565979004
4.50339851379395 0.287431565979004
4.50628385543823 0.287431565979004
4.51260409355164 0.287431565979004
4.516912317276 0.287431565979004
4.52457365989685 0.287431565979004
4.52884349822998 0.287431565979004
4.53222069740296 0.287431565979004
4.53599963188172 0.287431565979004
4.54094252586365 0.287431565979004
4.54921612739563 0.287161937824706
4.55449638366699 0.28563549234075
4.5619369506836 0.284574417331696
4.56609830856323 0.284574417331696
4.57067189216614 0.284574417331696
4.57377800941467 0.284574417331696
4.5818127155304 0.283177863317374
4.58731589317322 0.28171729848671
4.59275779724121 0.28171729848671
4.59630641937256 0.28171729848671
4.59980187416077 0.28171729848671
4.60270676612854 0.28171729848671
4.60760769844055 0.281495392234815
4.61477718353272 0.279540237561294
4.62015948295593 0.278860149839402
4.62336716651917 0.278860149839402
4.62832889556885 0.278860149839402
4.63175306320191 0.278860149839402
4.63642749786377 0.278860149839402
4.64350900650025 0.278860149839402
4.65071687698364 0.278860149839402
4.65440759658814 0.278860149839401
4.6587043762207 0.278860149839401
4.66273722648621 0.278860149839401
4.66960391998291 0.278860149839401
4.6758068561554 0.278860149839401
4.68135032653809 0.278860149839401
4.68528137207031 0.278860149839401
4.6900468826294 0.278860149839401
4.69378862380982 0.278860149839401
4.69730243682861 0.278860149839401
4.7017792224884 0.278860149839401
4.70691833496094 0.278860149839401
4.71350512504578 0.278860149839401
4.71776065826416 0.278860149839401
4.72092518806458 0.278860149839401
4.72768530845642 0.278860149839401
4.73291740417481 0.278860149839401
4.74306735992432 0.278860149839401
4.74666533470154 0.278860149839401
4.75032505989075 0.278860149839401
4.75331363677979 0.278860149839401
4.75766787528992 0.278860149839401
4.76224050521851 0.278860149839401
4.76920709609985 0.278860149839401
4.77863488197327 0.278860149839401
4.78208813667298 0.278860149839401
4.78615674972534 0.278860149839401
4.78955826759339 0.278860149839401
4.79398975372315 0.278860149839401
4.79795489311218 0.278860149839401
4.80213913917542 0.278860149839401
4.80950365066528 0.278860149839401
4.81386909484863 0.278860149839401
4.81783351898194 0.279356221457095
4.82181177139282 0.280329009212747
4.82831773757935 0.28171729848671
4.83318028450012 0.28171729848671
4.83978304862976 0.282216115635287
4.84439263343811 0.283979210836492
4.84800968170166 0.284574417331696
4.85117492675781 0.28457441553769
4.85625324249268 0.28457441553769
4.86281118392944 0.28457441553769
4.86821780204773 0.28457441553769
4.87422523498535 0.28457441553769
4.88150296211243 0.28457441553769
4.88528213500977 0.28457441553769
4.88959202766419 0.28457441553769
4.89512596130371 0.28457441553769
4.90255341529846 0.28457441553769
4.90747985839844 0.28457441553769
4.91219625473023 0.28457441553769
4.9154046535492 0.28457441553769
4.91890487670899 0.28457441553769
4.92250738143921 0.28457441553769
4.93422946929932 0.28457441553769
4.93681011199951 0.284733823715349
4.94225606918335 0.286308057002896
4.94656715393067 0.287546272877533
4.95007095336914 0.27769246736419
4.95351300239563 0.278622832192347
4.96022448539734 0.279487851731612
4.96993074417114 0.279487851731612
4.97376976013184 0.279487851731612
4.9776924610138 0.279487851731612
4.98165545463562 0.279487851731612
4.9860034942627 0.279487851731612
4.99227747917175 0.279487851731612
5.0003655910492 0.279487851731612
5.00460228919983 0.279487851731612
5.01082310676575 0.279487851731612
5.01544842720032 0.279487851731612
5.01974329948425 0.279487851731612
5.02589855194092 0.279487851731612
5.03228697776795 0.279487851731612
5.03531489372254 0.279487851731612
5.03875360488892 0.279487851731612
5.04257950782776 0.279487851731612
5.0465012550354 0.206722893873545
5.05099878311157 0.206722893873545
5.0581367969513 0.206722893873545
5.06296358108521 0.206722893873545
5.06597361564636 0.206722893873545
5.06971917152405 0.206722893873545
5.07303676605225 0.206722893873545
5.0791488647461 0.206722893873545
5.08326134681702 0.206722893873545
5.08986649513245 0.206722893873545
5.0985682964325 0.206700887708217
5.102028465271 0.205407869581104
5.10573420524597 0.204023084853638
5.11036500930786 0.203865745226236
5.11480269432068 0.203865745226236
5.12190828323364 0.203865745226236
5.12696800231934 0.203865745226236
5.13098964691162 0.203865745226236
5.13455567359924 0.203865745226236
5.13822994232178 0.204454695348836
5.14372549057007 0.146262442506084
5.15138921737671 0.147142857313156
5.15611038208008 0.147172246272074
5.16158399581909 0.148524373965117
5.16778073310852 0.151363133386417
5.17177662849426 0.150191242354924
5.17808089256287 0.14857143163681
5.18471179008484 0.14857143163681
5.19032869338989 0.14857143163681
5.19424233436585 0.14857143163681
5.19847283363342 0.14857143163681
5.2017165184021 0.14857143163681
5.20564684867859 0.147142857313156
5.21483716964722 0.147142857313156
5.21775374412537 0.146913336706457
5.22133359909058 0.145796960966389
5.22548446655274 0.143073940979426
5.22909626960755 0.142857134342194
5.23395142555237 0.144285708665848
5.23789224624634 0.144285708665848
5.24354062080383 0.144285708665848
5.2499969959259 0.144285708665848
5.25399336814881 0.144285708665848
5.25794587135315 0.144285708665848
5.26209745407105 0.144285708665848
5.26736769676209 0.144285708665848
5.27552852630615 0.144285708665848
5.28000483512879 0.144285708665848
5.28327140808106 0.145714282989502
5.28694710731506 0.145485264786438
5.291565990448 0.144264023485046
5.29760799407959 0.142857134342194
5.30398807525635 0.142857134342194
5.31188521385193 0.142857134342194
5.31429300308228 0.142857134342194
5.31933102607727 0.142857134342194
5.32143387794495 0.142857134342194
5.32740364074707 0.142857134342194
5.33223352432251 0.142857134342194
5.33963046073914 0.143196693092193
5.3444908618927 0.144733603544566
5.35063705444336 0.144660215757368
5.35349020957947 0.145101081791386
5.3578353881836 0.144285708665848
5.36311755180359 0.144285708665848
5.37018833160401 0.143772883400623
5.3748384475708 0.142049564315003
5.37913808822632 0.141428589820862
5.38241419792175 0.141428589820862
5.38730154037476 0.141428589820862
5.3964882850647 0.141428589820862
5.40303955078125 0.139777728225934
5.4086724281311 0.137142866849899
5.41449985504151 0.137142866849899
5.42035899162293 0.136560179036632
5.43022737503052 0.130941732228512
5.43711910247803 0.124285727739334
5.441956615448 0.124285727739334
5.44654331207276 0.124176288465986
5.45212135314942 0.124357677289717
5.45924792289734 0.122416956712237
5.46730909347534 0.114285722374916
5.47372660636902 0.114285722374916
5.47837195396423 0.113908790033377
5.4854501247406 0.111684507116337
5.49400219917298 0.112857148051262
5.50105414390564 0.111738831222945
5.50433573722839 0.110572378295925
5.50822291374207 0.109999999403954
5.51354513168335 0.112857148051262
5.51799926757813 0.112857148051262
5.52628359794617 0.117142856121063
5.53049931526184 0.117142856121063
5.5342257976532 0.117142856121063
5.53754315376282 0.117593142261521
5.54143009185791 0.120122978953596
5.54541478157044 0.121251936689191
5.55083332061768 0.125714287161827
5.55947003364563 0.125714287161827
5.56394610404968 0.125714287161827
5.56730470657349 0.125714287161827
5.57089409828186 0.127142861485481
5.57436213493347 0.127142861485481
5.5795126914978 0.127142861485481
5.584210729599 0.127142861485481
5.5924910068512 0.127050610606963
5.59687647819519 0.125714287161827
5.60172328948975 0.125714287161827
5.60378131866455 0.125714287161827
5.61061987876892 0.125714287161827
5.61498436927796 0.125714287161827
5.62312302589417 0.123863573502992
5.63322505950928 0.121428564190865
5.63509664535523 0.121428564190865
5.6388617515564 0.121428564190865
5.64342007637024 0.121428564190865
5.64878306388855 0.122153393698898
5.65559158325195 0.124127543080006
5.6601749420166 0.124285712838173
5.66438446044922 0.124285712838173
5.66811738014221 0.124285712838173
5.67170033454895 0.124285712838173
5.67699084281922 0.125714287161827
5.6845148563385 0.125714287161827
5.69014081954956 0.124549967252264
5.69432482719422 0.123328795240972
5.69906244277954 0.121983925346024
5.70123801231384 0.121375350522644
5.7044991016388 0.121891696195976
5.7108512878418 0.121428579092026
5.71802124977112 0.120670486937629
5.72163233757019 0.116086828745819
5.72538313865662 0.111325828437251
5.73092541694641 0.107292002585411
5.73432598114014 0.103816030508093
5.73941597938538 0.102857142686844
5.74869403839111 0.101514960632818
5.75169024467468 0.0985364683366952
5.75490984916687 0.0953358985931732
5.75964555740357 0.09428571164608
5.76388130187988 0.20049956618292
5.770330286026 0.199335559284168
5.77481923103333 0.198128270026761
5.78370270729065 0.19976470534868
5.78667554855347 0.20049956618292
5.79131302833557 0.20049956618292
5.79501852989197 0.20049956618292
5.8022488117218 0.202098927836507
5.80565128326416 0.203025660150379
5.81478152275086 0.203356714830228
5.81718955039978 0.203356714830228
5.82100043296814 0.203356714830228
5.824440574646 0.203356714830228
5.830055809021 0.205179411893491
5.83416328430176 0.207179120548263
5.84224233627319 0.209070997223683
5.84641728401184 0.209181287533465
5.84982190132141 0.210191515643589
5.85462532043457 0.211616800358901
5.86029658317566 0.213205995560756
5.86612710952759 0.408328001584345
5.87348446846008 0.408328001584345
5.88000450134277 0.409219705884087
5.88327131271362 0.410171347936823
5.88653502464295 0.41112208710336
5.89082751274109 0.411185150231654
5.8952573299408 0.411185150231654
5.90207180976868 0.411185150231654
5.90592751502991 0.411185150231654
5.91074118614197 0.412567878857559
5.91414747238159 0.413570774779902
5.91872034072876 0.414042283977801
5.92561564445496 0.414042283977801
5.93318710327149 0.414042283977801
5.93892393112183 0.413366871643986
5.94322786331177 0.412330002569233
5.95018563270569 0.411185150231654
5.95413718223572 0.411185150231654
5.96157584190369 0.386953859911536
5.96736059188843 0.381061935704161
5.97125587463379 0.374834730688837
5.97433958053589 0.369772916110359
5.97894606590271 0.366503517703941
5.98292670249939 0.366503517703941
5.98768124580383 0.365220839455004
5.99295339584351 0.358626125639905
5.99894676208496 0.352217804269722
6.00251016616821 0.352217804269722
6.00842366218567 0.351547797772673
6.01078233718872 0.350872604304679
6.01452884674072 0.349800129812002
6.0195396900177 0.346893119392781
6.02815804481506 0.340789239482811
6.03413281440735 0.340789239482811
6.03626141548157 0.340522427683636
6.03959975242615 0.337666235931309
6.04498038291931 0.333062712472766
6.04941067695618 0.327996870031707
6.05800852775574 0.143425395951336
6.06144080162048 0.143425395951336
6.06468997001648 0.143425395951336
6.0689884185791 0.14182036227113
6.07462248802185 0.138846040525761
6.08037004470825 0.13771111355788
6.08426222801209 0.13771111355788
6.09404096603394 0.13577970564019
6.09924516677857 0.134853964910572
6.1027825832367 0.134853964910572
6.10603413581848 0.134853964910572
6.10976252555847 0.134853964910572
6.11541066169739 0.134853964910572
6.12250981330872 0.131355154914163
6.12762484550476 0.129139682517117
6.1333526134491 0.129139682517117
6.1364100933075 0.129066176713872
6.14143333435059 0.127850561510921
6.14958820343018 0.127443565021429
6.15326414108277 0.129990993269002
6.15679225921631 0.131996816263264
6.16093287467957 0.0728571340441704
6.16541705131531 0.0742857083678246
6.16965970993042 0.0603616056803998
6.17577586174011 0.0380856464511821
6.18377122879028 0.0155494702434935
6.18869934082031 0.0314285717904568
6.19345436096192 0.028571430593729
6.19690976142883 0.0322590390235155
6.20088968276978 0.0499174577034997
6.20502982139588 0.0682867406591054
6.21243987083435 0.0742857158184052
6.21919045448303 0.072857141494751
6.22218713760376 0.072857141494751
6.22736940383911 0.0757142826914787
6.23133025169373 0.0757142826914787
6.2352436542511 0.0757142826914787
6.23949060440064 0.0757142826914787
6.24808440208435 0.0557142868638039
6.25200066566467 0.0557142868638039
6.25530133247376 0.0228571426123381
6.25979814529419 0.0228571426123381
6.26778016090393 0.0228571426123381
6.27522311210632 0
6.27824053764343 0
6.28856883049011 0
6.2923565864563 0
6.29675755500794 0
6.30183444023132 0
6.30939779281616 0
6.31320009231568 0
6.31737098693848 0
6.32017431259155 0
6.32336292266846 0
6.32780847549439 0
6.33381066322327 0
6.33959040641785 0
6.34335265159607 0
6.34922490119934 0
6.3532844543457 0.06486350603341
6.35667595863342 0.06486350603341
6.36219725608826 0.06486350603341
6.36892232894898 0.06486350603341
6.37345871925354 0.06486350603341
6.37871322631836 0.0591178708974846
6.38332495689392 0.0294573903972964
6.38820562362671 0.0117696422175162
6.39189014434815 0.00920174859652442
6.39711127281189 0.0055629300119444
6.40505967140198 0.00200636245249645
6.40955171585083 0.00700179987171581
6.41308436393738 0.0121818262024998
6.41696939468384 0.0211253613442568
6.42063841819763 0.0375157161054066
6.42425737380982 0.0536824062684772
6.43430814743042 0.06486350603341
6.43848667144776 0.06486350603341
6.44262204170227 0.06486350603341
6.44638428688049 0.06486350603341
6.4501045703888 0.06486350603341
6.45335063934326 0.148187085876316
6.46336278915405 0.148187085876316
6.4709454536438 0.148187085876316
6.47438488006592 0.148187085876316
6.47993454933167 0.148187085876316
6.48366293907166 0.148187085876316
6.48943314552307 0.148187085876316
6.49661478996277 0.148187085876316
6.5025616645813 0.148187085876316
6.50698027610779 0.148187085876316
6.51259026527405 0.148187085876316
6.51727042198181 0.148187085876316
6.52286586761475 0.148187085876316
6.53164420127869 0.148187085876316
6.53637037277222 0.148187085876316
6.54118595123291 0.148187085876316
6.54843864440918 0.148187085876316
6.55350432395935 0.148187085876316
6.56257972717285 0.148187085876316
6.56583247184754 0.148187085876316
6.5697368144989 0.207220581537101
6.5723813533783 0.207220581537101
6.57607684135437 0.207220581537101
6.58317933082581 0.207220581537101
6.59278259277344 0.207220581537101
6.59720096588135 0.207220581537101
6.60008249282837 0.207220581537101
6.60318312644959 0.207220581537101
6.60655961036682 0.207220581537101
6.61153516769409 0.207220581537101
6.6197319984436 0.207220581537101
6.62315473556519 0.207220581537101
6.62835607528687 0.207220581537101
6.63220963478089 0.207220581537101
6.63544855117798 0.207220581537101
6.63948998451233 0.207220581537101
6.64927921295166 0.207220581537101
6.65477976799011 0.207220581537101
6.65847072601319 0.207220581537101
6.66242442131043 0.207220581537101
6.66588363647461 0
6.67028269767761 0
6.67634854316712 0
6.68475208282471 0
6.68921074867249 0
6.69427070617676 0
6.69731888771057 0
6.70087037086487 0
6.70649609565735 0
6.71277794837952 0
6.71801147460938 0
6.72188315391541 0
6.72497687339783 0
6.7308970451355 0
6.73799428939819 0
6.74381909370423 0
6.75114569664002 0
6.75507578849793 0
6.75884184837341 0
6.76311025619507 0
6.76800618171692 0.421051633261269
6.77193627357483 0.421051633261269
6.78025779724121 0.421051633261269
6.78597078323364 0.421051633261269
6.78838405609131 0.421051633261269
6.7923348903656 0.421051633261269
6.79727277755737 0.421051633261269
6.80160937309265 0.421051633261269
6.80903825759888 0.421051633261269
6.81364808082581 0.421051633261269
6.81824741363526 0.421051633261269
6.82106194496155 0.421051633261269
6.82826504707337 0.421051633261269
6.83418617248535 0.421051633261269
6.84292325973511 0.421051633261269
6.84986100196839 0.421051633261269
6.85309634208679 0.421051633261269
6.85718879699707 0.421051633261269
6.86327967643738 0.421051633261269
6.87199196815491 0.440583250410784
6.87605032920838 0.440583250410784
6.88016352653504 0.440583250410784
6.88328919410706 0.440583250410784
6.88755974769592 0.440583250410784
6.89182314872742 0.440583250410784
6.8974328994751 0.440583250410784
6.90451130867005 0.440583250410784
6.9080894947052 0.440583250410784
6.91256270408631 0.440583250410784
6.9175253868103 0.440583250410784
6.92178688049317 0.440583250410784
6.929176902771 0.440583250410784
6.93681607246399 0.440583250410784
6.94013652801514 0.440583250410784
6.94498333930969 0.440583250410784
6.94865069389343 0.440583250410784
6.95211658477783 0.440583250410784
6.95700106620789 0.440583250410784
6.96541032791138 0.440583250410784
6.96905646324158 0.152107234955692
6.97279438972473 0.152107234955692
6.97855362892151 0.152107234955692
6.98158917427063 0.152107234955692
6.98573527336121 0.152107234955692
6.99421224594116 0.152107234955692
6.99841771125794 0.152107234955692
7.00132880210877 0.152107234955692
7.00487480163574 0.152107234955692
7.00835285186768 0.152107234955692
7.01281914710999 0.152107234955692
7.01785955429077 0.152107234955692
7.02190551757813 0.152107234955692
7.02984890937805 0.152107234955692
7.03352580070496 0.152107234955692
7.03752503395081 0.152107234955692
7.04102358818054 0.34290456579059
7.04728922843933 0.34290456579059
7.05195269584656 0.34290456579059
7.05994925498963 0.34290456579059
7.06486592292786 0.34290456579059
7.06854043006897 0.34290456579059
7.07161984443665 0.34290456579059
7.07466540336609 0.34290456579059
7.08149561882019 0.34290456579059
7.090957736969 0.34290456579059
7.09582600593567 0.34290456579059
7.09993562698364 0.34290456579059
7.102920627594 0.34290456579059
7.10648069381714 0.34290456579059
7.11113748550415 0.34290456579059
7.11540350914002 0.34290456579059
7.1226948261261 0.34290456579059
7.1276460647583 0.34290456579059
7.13104257583618 0.34290456579059
7.13780341148377 0.34290456579059
7.14266452789307 0.675077431597573
7.14968762397766 0.675077431597573
7.15440807342529 0.675077431597573
7.15845928192139 0.675077431597573
7.16337475776673 0.675077431597573
7.16601929664612 0.675077431597573
7.17056617736817 0.675077431597573
7.17537031173706 0.675077431597573
7.1851640701294 0.675077431597573
7.19038400650025 0.675077431597573
7.19346342086792 0.675077431597573
7.19795999526978 0.675077431597573
7.2016595363617 0.675077431597573
7.2051504611969 0.675077431597573
7.21371874809265 0.675077431597573
7.21916089057923 0.675077431597573
7.22306833267212 0.675077431597573
7.22737154960632 0.675077431597573
7.2313681602478 0.675077431597573
7.23540363311768 0.675077431597573
7.24188814163208 0.675077431597573
7.24786028862 0.328017123846932
7.25295052528381 0.328017123846932
7.25489196777344 0.328017123846932
7.26075682640076 0.328017123846932
7.26748881340027 0.328017123846932
7.27370867729187 0.328017123846932
7.27937970161438 0.328017123846932
7.28282961845398 0.328017123846932
7.2865975856781 0.328017123846932
7.29018864631653 0.328017123846932
7.29566679000855 0.328017123846932
7.30076894760132 0.328017123846932
7.30675778388977 0.328017123846932
7.31335983276367 0.328017123846932
7.31662926673889 0.328017123846932
7.32017955780029 0.328017123846932
7.32465515136719 0.328017123846932
7.33127889633179 0.328017123846932
7.33761582374573 0.328017123846932
7.34703526496887 0
7.35115895271301 0
7.35468301773071 0
7.35811982154846 0
7.36334047317505 0
7.36947808265686 0
7.37590394020081 0
7.38100037574768 0
7.38371858596802 0
7.38870701789856 0
7.3914936542511 0
7.39605984687805 0
7.4057804107666 0
7.4102502822876 0
7.4140082359314 0
7.41925392150879 0
7.42243061065674 0
7.43224511146546 0
7.43913087844849 0
7.44386658668518 0
7.44912252426148 0
7.45242319107056 0
7.45552000999451 0
7.46467099189758 0
7.47024140357971 0
7.47446856498718 0
7.47901878356934 0
7.48232231140137 0
7.48728594779968 0
7.49516496658325 0
7.50141153335571 0
7.50383553504944 0
7.50741133689881 0
7.51346859931946 0
7.52029881477356 0
7.52579436302185 0
7.5334454536438 0
7.53697738647461 0
7.54091296195984 0
7.54729423522949 0
7.55175218582153 0
7.56177840232849 0
7.56481442451477 0
7.56964907646179 0
7.57208166122437 0
7.57649168968201 0
7.58341727256775 0
7.59108958244324 0
7.59595141410828 0
7.59976253509522 0
7.6038800239563 0
7.60716805458069 0
7.61296734809876 0
7.62177333831787 0
7.62481865882874 0
7.62928972244263 0
7.63321123123169 0
7.63670048713684 0
7.64067778587341 0
7.64873418807984 0
7.65565357208252 0
7.65929303169251 0
7.66332421302796 0
7.66715607643128 0
7.67232666015625 0
7.67917237281799 0
7.68572959899902 0
7.69018182754517 0
7.69403252601624 0
7.69870266914368 0
7.7029052734375 0
7.70982632637024 0
7.71718606948853 0
7.72114095687866 0
7.72468576431275 0
7.72979364395142 0
7.73349723815918 0
7.73776564598084 0
7.74705562591553 0
7.75086603164673 0
7.7550190448761 0
7.75757060050964 0
7.76337895393372 0
7.76722798347473 0
7.77428088188172 0
7.77917370796204 0
7.78248629570007 0
7.78665552139282 0
7.79078016281128 0
7.79757080078125 0
7.80235967636109 0
7.81012854576111 0
7.81425914764404 0
7.81792960166931 0
7.82150158882141 0
7.82778058052063 0
7.8321515083313 0
7.8393171787262 0
7.84550652503967 0
7.84914574623108 0
7.85207614898682 0
7.85575137138367 0
7.86483607292175 0
7.8720468044281 0
7.8759120464325 0
7.88038001060486 0
7.88374600410462 0
7.88910899162293 0
7.89191422462464 0
7.89918789863587 0
7.90385398864746 0
7.90757665634155 0
7.91174802780152 0
7.91674098968506 0
7.92109498977661 0
7.92685112953186 0
7.93710050582886 0
7.93904981613159 0
7.94250259399414 0
7.94761786460877 0
7.95379576683045 0
7.95902190208435 0
7.96645913124085 0
7.97070155143738 0
7.97456250190735 0
7.98047599792481 0
7.98578796386719 0
7.99421916007996 0
7.99917302131653 0
8.003324842453 0
8.00827631950379 0
8.01070461273194 0
8.01487407684326 0
8.01931486129761 0
8.02510581016541 0
8.03008804321289 0
8.03363761901856 0
8.03683218955994 0
8.04071912765503 0
8.04853591918945 0
8.05519089698792 0
8.06114134788513 0
8.06542859077454 0
8.06924924850464 0
8.07213315963745 0
8.07672390937805 0
8.08475456237793 0
8.08987150192261 0
8.09322652816773 0
8.09689412117005 0
8.10094103813172 0
8.10634646415711 0
8.11183128356934 0
8.12241468429566 0
8.1245852470398 0
8.13190541267395 0
8.13477168083191 0
8.13857183456421 0
8.14257369041443 0
8.15071091651917 0
8.15419063568115 0
8.15800199508667 0
8.16278872489929 0
8.16697750091553 0
8.17216715812683 0
8.17900071144104 0
8.1870840549469 0
8.19205985069275 0
8.19687161445618 0
8.20296773910523 0
8.2061327457428 0
8.21471843719483 0
8.21800169944763 0
8.22106561660767 0
8.22421679496765 0
8.22914824485779 0
8.23280391693115 0
8.2372504234314 0
8.24194512367249 0
8.2471152305603 0
8.25266251564026 0
8.25642237663269 0
8.26200923919678 0
8.26712427139282 0
8.27376065254212 0
8.28025779724121 0
8.28535089492798 0
8.28908953666687 0
8.29266557693482 0
8.29826245307923 0
8.30750236511231 0
8.31101403236389 0
8.31308207511902 0
8.31659326553345 0
8.32058320045471 0
8.32692322731018 0
8.33189568519592 0
8.33912954330444 0
8.34512267112732 0
8.34906229972839 0
8.35240087509155 0
8.35576066970825 0
8.36265573501587 0
8.37012062072754 0
8.3740421295166 0
8.37784943580628 0
8.3819561958313 0
8.38653073310852 0
8.3912802696228 0
8.40148839950562 0
8.40483531951904 0
8.40891036987305 0
8.41291556358338 0
8.41686615943909 0
8.42121443748474 0
8.42934165000916 0
8.43824324607849 0
8.44179711341858 0
8.44594178199768 0
8.4526451587677 0
8.45567378997803 0
8.46125111579895 0
8.46699318885803 0
8.47056398391724 0
8.47360715866089 0
8.47749409675598 0
8.48217997550964 0
8.48662195205689 0
8.49435505867005 0
8.49827466011048 0
8.50224814414978 0
8.50661525726319 0
8.51263890266419 0
8.51796183586121 0
8.52514705657959 0
8.53095541000366 0
8.53495607376099 0
8.53871879577637 0
8.54162487983704 0
8.54723010063172 0
8.5518837928772 0
8.55994377136231 0
8.56361255645752 0
8.56695470809937 0
8.57067642211914 0
8.5761643409729 0
8.58450779914856 0
8.59198150634766 0
8.59991154670715 0
8.60419783592224 0
8.6077223777771 0
8.61237583160401 0
8.6193293094635 0
8.62297854423523 0
8.62597546577454 0
8.63029918670654 0
8.63360056877136 0
8.63719997406006 0
8.64095649719238 0
8.65022644996643 0
8.65497932434082 0
8.65796122550964 0
8.66200075149536 0
8.66618785858154 0
8.67101583480835 0
8.67794642448425 0
8.685942029953 0
8.69020662307739 0
8.69328556060791 0
8.69721565246582 0
8.70326981544495 0
8.70692358016968 0
8.71186385154724 0
8.71840701103211 0
8.72205100059509 0
8.72647294998169 0
8.73277077674866 0
8.73759112358093 0
8.74697217941284 0
8.75087008476257 0
8.75417718887329 0
8.75748524665833 0
8.76307759284973 0
8.76912484169006 0
8.77361927032471 0
8.7781702041626 0
8.78364214897156 0
8.78848633766174 0
8.79133543968201 0
8.79729375839234 0
8.80183706283569 0
8.80920252799988 0
8.81439456939697 0
8.81663618087769 0
8.82076082229614 0
8.82661232948303 0
8.83218488693237 0
8.83935770988464 0
8.84321341514588 0
8.84725484848023 0
8.85054335594177 0
8.85587558746338 0
8.86376056671143 0
8.8713086605072 0
8.87471685409546 0
8.8788872718811 0
8.88288006782532 0
8.88677868843079 0
8.89083275794983 0
8.90305075645447 0
8.90674719810486 0
8.91026911735535 0
8.91416749954224 0
8.91908512115479 0
8.92348132133484 0
8.92804799079895 0
8.93591318130493 0
8.93907699584961 0
8.94210562705994 0
8.94685897827149 0
8.9510525226593 0
8.95664582252503 0
8.96243271827698 0
8.97019157409668 0
8.97284183502197 0
8.978093957901 0
8.98267755508423 0
8.98824725151062 0
8.99525365829468 0
9.00048003196716 0
9.00308356285095 0
9.00637087821961 0
9.01124224662781 0
9.01688108444214 0
9.02546820640564 0
9.02883944511414 0
9.03190932273865 0
9.03613815307617 0
9.04091796875 0
9.0471378326416 0
9.05111727714539 0
9.06061873435974 0
9.06607661247254 0
9.06964263916016 0
9.0726767539978 0
9.07579216957092 0
9.08243546485901 0
9.0898796081543 0
9.09532008171082 0
9.09900770187378 0
9.10239729881287 0
9.10605750083923 0
9.11184582710266 0
9.12000951766968 0
9.12481341362 0
9.12908706665039 0
9.13267216682434 0
9.1362069606781 0
9.14258847236633 0
9.14922986030579 0
9.15520939826965 0
9.15884575843811 0
9.16271553039551 0
9.16670546531677 0
9.17070422172547 0
9.17692098617554 0
9.18508181571961 0
9.18989930152893 0
9.1931556224823 0
9.19731698036194 0
9.202299451828 0
9.20629844665527 0
9.21492800712586 0
9.22139320373535 0
9.22437677383423 0
9.22887716293335 0
9.23259339332581 0
9.2359121799469 0
9.24124584197998 0
9.25028142929077 0
9.25392780303955 0
9.25660405158997 0
9.26091823577881 0
9.26702032089234 0
9.2717050075531 0
9.27995762825012 0
9.28460011482239 0
9.28954038619995 0
9.29245028495789 0
9.29700694084168 0
9.30257830619812 0
9.31105980873108 0
9.31683692932129 0
9.31915721893311 0
9.32206330299378 0
9.32546315193176 0
9.33134684562683 0
9.3403256893158 0
9.34340677261353 0
9.3491238117218 0
9.3528727054596 0
9.3563898563385 0
9.36460719108582 0
9.36949214935303 0
9.37690720558167 0
9.38046178817749 0
9.38344964981079 0
9.38744053840637 0
9.39173827171326 0
9.40042791366577 0
9.40597543716431 0
9.41220579147339 0
9.41985855102539 0
9.42529044151306 0
9.43278703689575 0
9.4409743309021 0
9.44635758399964 0
9.45263729095459 0
9.4593692779541 0
9.46994385719299 0
9.47521171569824 0
9.4808012008667 0
9.48677334785462 0
9.49287519454956 0
9.50115523338318 0
9.50669107437134 0
9.51264033317566 0
9.51646647453308 0
9.52059588432312 0
9.52461967468262 0
9.53461275100708 0
9.53964242935181 0
9.54314813613892 0
9.54881916046143 0
9.55279335975647 0
9.5582154750824 0
9.56636867523194 0
9.56986865997315 0
9.57441148757935 0
9.58032212257385 0
9.58469758033753 0
9.59393224716187 0
9.59767565727234 0
9.60324010848999 0
9.60694274902344 0
9.61108455657959 0
9.61653718948364 0
9.62512621879578 0
9.62763199806214 0
9.63311133384705 0
9.63640818595886 0
9.64002642631531 0
9.64929351806641 0
9.65662846565247 0
9.66311321258545 0
9.66625413894653 0
9.67012844085694 0
9.67338666915894 0
9.67767462730408 0
9.68761739730835 0
9.69259581565857 0
9.69705376625061 0
9.7024169921875 0
9.70603880882263 0
9.71122250556946 0
9.71789011955261 0
9.72221741676331 0
9.72540578842163 0
9.73069415092468 0
9.73364839553833 0
9.73682341575623 0
9.74133739471436 0
9.74681649208069 0
9.75362358093262 0
9.75683650970459 0
9.76078138351441 0
9.76449403762818 0
9.77059993743897 0
9.77536211013794 0
9.78292117118836 0
9.78623614311218 0
9.79124102592468 0
9.79526672363281 0
9.80006728172302 0
9.80475387573242 0
9.81280956268311 0
9.81679949760437 0
9.82035002708435 0
9.8235004901886 0
9.8299370765686 0
9.83473739624024 0
9.84377274513245 0
9.85031876564026 0
9.85507164001465 0
9.85900292396546 0
9.8631459236145 0
9.86789999008179 0
9.87447175979614 0
9.87910089492798 0
9.88261303901673 0
9.88653216362 0
9.89017686843872 0
9.89561805725098 0
9.90430793762207 0
9.90940842628479 0
9.91377649307251 0
9.91740045547485 0
9.92124042510986 0
9.92447457313538 0
9.9358223438263 0
9.9414957523346 0
9.94448456764221 0
9.95029006004334 0
9.95345816612244 0
9.95858130455017 0
9.96634588241577 0
9.97212324142456 0
9.97526726722717 0
9.98066053390503 0
9.98445544242859 0
9.98985896110535 0
9.9963897228241 0
10.0008150100708 0
10.0049570560455 0
10.0083840847015 0
10.0124672412872 0
10.0173393249512 0
10.0225664138794 0
10.027725315094 0
10.0336845874786 0
10.0378809928894 0
10.0409601688385 0
10.0440591335297 0
10.0515311717987 0
10.0589850902557 0
10.0653174877167 0
10.0688029289246 0
10.0719970226288 0
10.0750530719757 0
10.0797489643097 0
10.0893929958344 0
10.0940388202667 0
10.0993627071381 0
10.1023453235626 0
10.1054602622986 0
10.109224653244 0.0107039489720989
10.1157513618469 0.0330327307377931
10.1220272541046 0.0371428579092026
10.1253081321716 0.0371428579092026
10.1303640365601 0.0843270637880069
10.1341987609863 0.125820271407181
10.1393018722534 0.164764377866152
10.1442225933075 0.195314600267903
10.153263425827 0.208571434020996
10.1567164421082 0.210013980252071
10.160111284256 0.218289731978213
10.1704119205475 0.239999994635582
10.177082157135 0.239999994635582
10.1866501331329 0.25262442922103
10.1895006656647 0.257467930902264
10.1930728912354 0.264555640346993
10.1971031188965 0.26743158505249
10.2014304161072 0.26743158505249
10.2057500839233 0.26743158505249
10.2097626686096 0.272029795370669
10.2166460514069 0.280560506725003
10.2196024417877 0.287081649441898
10.2229584217072 0.295980718863846
10.2267936229706 0.304574428060532
10.2316115856171 0.304574428060532
10.235514497757 0.304574428060532
10.2426696777344 0.321376456306897
10.2478016376495 0.33314585492897
10.2513080596924 0.33314585492897
10.2545302867889 0.33314585492897
10.2592409610748 0.35065442541627
10.2671872138977 0.387111606863464
10.2718890666962 0.384806237418361
10.2790699958801 0.381717292526245
10.2839747428894 0.381717292526245
10.2889054775238 0.380914041234304
10.2917355060577 0.380168801838076
10.2954162120819 0.379199551138921
10.3008073329926 0.379887566124915
10.3087008953094 0.381717292526245
10.3112236022949 0.381717292526245
10.3159631252289 0.381717292526245
10.3231159210205 0.381717292526245
10.325875377655 0.381717292526245
10.3345237731934 0.389683626351894
10.3409887313843 0.393145857313156
10.3446126937866 0.393145857313156
10.34968791008 0.394833351454909
10.3530555725098 0.396580720031426
10.3562046051025 0.398214648821418
10.3614064216614 0.398860154607773
10.3696759700775 0.399304902475789
10.3733936309814 0.400713586917383
10.3770829200745 0.401419462130249
10.3818870544434 0.400044370895471
10.3853674888611 0.399048163359724
10.391853427887 0.398860154607773
10.3964479923248 0.398860154607773
10.4040549755096 0.396719789450334
10.4094222545624 0.396003005960464
10.4109958171844 0.396003005960464
10.414911365509 0.396003005960464
10.4220794200897 0.396003005960464
10.4255620002747 0.396003005960464
10.4322064876556 0.394446479645479
10.4393273353577 0.393145857313156
10.4426721096039 0.393145857313156
10.4469209671021 0.393145857313156
10.4509800434113 0.393145857313156
10.4554995059967 0.393145857313156
10.4642404079437 0.393145857313156
10.4703665733337 0.393145857313156
10.4726391792297 0.393145857313156
10.4765301704407 0.393145857313156
10.4809206485748 0.393145857313156
10.4880779743195 0.393145857313156
10.4934750556946 0.393145857313156
10.4992564678192 0.393145857313156
10.5052336215973 0.393145857313156
10.5082040786743 0.393145857313156
10.5119346141815 0.393145857313156
10.5164423942566 0.393145857313156
10.5199390411377 0.393145857313156
10.5270701408386 0.393145857313156
10.5317629337311 0.393145857313156
10.5352860450745 0.393145857313156
10.5389877319336 0.393145857313156
10.5443297386169 0.393145857313156
10.550756072998 0.393145857313156
10.5571030139923 0.393145857313156
10.5612894058228 0.393145857313156
10.5655630588532 0.393145857313156
10.5693636894226 0.393145857313156
10.5737281799316 0.393145857313156
10.5812002182007 0.393145857313156
10.5905331134796 0.393145857313156
10.5945533275604 0.393145857313156
10.5991171360016 0.393145857313156
10.6025732517242 0.393145857313156
10.6066318511963 0.393145857313156
10.6103485584259 0.393145857313156
10.6224895477295 0.393145857313156
10.6256497859955 0.393145857313156
10.6283966064453 0.393145857313156
10.6354027748108 0.393145857313156
10.6394163131714 0.393145857313156
10.6431015491486 0.393145857313156
10.6515398979187 0.393145857313156
10.655281162262 0.393145857313156
10.6589385032654 0.393145857313156
10.6623981952667 0.393145857313156
10.666409111023 0.393145857313156
10.6700850486755 0.393145857313156
10.6748994350433 0.393145857313156
10.6819544792175 0.393145857313156
10.6887804031372 0.393586945487191
10.6916683673859 0.394421773776578
10.6946190357208 0.395274728033117
10.7003713607788 0.394999094899688
10.7043829917908 0.393753386381352
10.7143844127655 0.393145857313156
10.7181910037994 0.393145857313156
10.7220257282257 0.393145857313156
10.7249387264252 0.393145857313156
10.7329898834229 0.393145857313156
10.7379013061523 0.393145857313156
10.7455671787262 0.393145857313156
10.7497700214386 0.393145857313156
10.7531891822815 0.393145857313156
10.7563360691071 0.393145857313156
10.7600439548492 0.393145857313156
10.7661596298218 0.393145857313156
10.7732680797577 0.393145857313156
10.7795020103455 0.393145857313156
10.7869447231293 0.393145857313156
10.7899662017822 0.393145857313156
10.7932072639465 0.393145857313156
10.7995184421539 0.392327177213587
10.8072913646698 0.39045046447233
10.8114098072052 0.390288708665848
10.816655254364 0.390288708665848
10.822181558609 0.390288708665848
10.8267611026764 0.390288708665848
10.8336649894714 0.390288708665848
10.8404613494873 0.390288708665848
10.8452936172485 0.390288708665848
10.8500247955322 0.390288708665848
10.8526040077209 0.390288708665848
10.8558326721191 0.390288708665848
10.859993314743 0.390288708665848
10.8699904441834 0.390288708665848
10.8729320526123 0.390288708665848
10.8764544487 0.390288708665848
10.8813539505005 0.390288708665848
10.8846851348877 0.390288708665848
10.8899553775787 0.390288708665848
10.8938272953033 0.390288708665848
10.9010730743408 0.390288708665848
10.9054468631744 0.390288708665848
10.9087222576141 0.390288708665848
10.9136439323425 0.390288708665848
10.9165407180786 0.390288708665848
10.9203880786896 0.390288708665848
10.9245422840118 0.390288708665848
10.9329961299896 0.388671551991024
10.9389687538147 0.387431560018539
10.9428053855896 0.387431560018539
10.9475909233093 0.387431560018539
10.9514204025269 0.387431560018539
10.9553099632263 0.387431560018539
10.9627910614014 0.387431560018539
10.9671510219574 0.387431560018539
10.9719215393066 0.387431560018539
10.9748867511749 0.387431560018539
10.980197763443 0.387431560018539
10.9847343921661 0.387431560018539
10.9943502902985 0.387431560018539
10.9970880508423 0.387431560018539
11.0034948348999 0.387431560018539
11.005131816864 0.387431560018539
11.0092538356781 0.387431560018539
11.015744304657 0.387431560018539
11.0241225719452 0.387431560018539
11.0271719455719 0.387431560018539
11.0319460391998 0.387431560018539
11.0349586963654 0.387431560018539
11.0391176700592 0.387431560018539
11.0442086219788 0.387431560018539
11.0518609046936 0.388955386943375
11.0567122459412 0.390288708665847
11.0605276584625 0.390288708665847
11.064418888092 0.390288708665847
11.0690632820129 0.390288708665847
11.0745352268219 0.390288708665847
11.0836046695709 0.390288708665847
11.0909436702728 0.389534694366087
11.0950242042542 0.387936756352274
11.098786687851 0.387431559589625
11.1018734931946 0.387431559589625
11.1057189464569 0.387431559589625
11.1096094608307 0.387431559589625
11.1193302631378 0.387431559589625
11.1231993198395 0.387431559589625
11.1271224975586 0.387431559589625
11.1314571857452 0.387431559589625
11.1370788574219 0.387312143694333
11.1416941642761 0.38604130647549
11.1473740100861 0.384574440744639
11.1537891387939 0.384574440744639
11.1571820735931 0.384574440744639
11.1604758262634 0.384574440744639
11.1644633769989 0.384574440744639
11.1706956386566 0.384574440744639
11.1743718147278 0.384574440744639
11.1807366371155 0.385686292931455
11.1860862731934 0.348695373279936
11.1905890464783 0.348976484801786
11.1952219963074 0.348976484801786
11.2008491516113 0.348976484801786
11.2059045791626 0.348976484801786
11.2128561496735 0.35077333512678
11.2188917160034 0.351833633449094
11.2245625019074 0.351833633449094
11.2288192272186 0.351833633449094
11.2330230236053 0.351833633449094
11.2380851268768 0.351833633449094
11.2469094753265 0.351833633449094
11.251802778244 0.351833633449094
11.2546010971069 0.351833633449094
11.258271074295 0.351833633449094
11.2612164974213 0.351833633449094
11.266980266571 0.351833633449094
11.2749680042267 0.351833633449094
11.2810369491577 0.353233192276908
11.2864266395569 0.354690782096402
11.2922879219055 0.354690782096402
11.2970572471619 0.279791991040772
11.3056732177734 0.282384144241495
11.3096438407898 0.282649139688081
11.3137594223022 0.282649139688081
11.3185573577881 0.282649139688081
11.3220034599304 0.282649139688081
11.3255275249481 0.282649139688081
11.3300531864166 0.283614307890869
11.3376239299774 0.285424048139545
11.3416503429413 0.285506288335389
11.345995759964 0.285506288335389
11.3499976158142 0.285506288335389
11.3541487216949 0.285506288335389
11.3581305503845 0.284479882722837
11.3632329463959 0.281724821075498
11.3706651687622 0.279791991040772
11.3742972373962 0.279791991040772
11.3782335281372 0.279791991040772
11.3832036018372 0.279791991040772
11.3870757579803 0.198571428656578
11.39132771492 0.198571428656578
11.3974705696106 0.198571428656578
11.4055236339569 0.198571428656578
11.4082072734833 0.196646149238452
11.4111996650696 0.194101747640378
11.4157556056976 0.194513583497799
11.4198943138123 0.19342128137155
11.4246355056763 0.193791017491694
11.4328976631165 0.192857146263123
11.4372008800507 0.192439453871759
11.4409368991852 0.190227476929326
11.4442604541779 0.191116855405765
11.4507330417633 0.187510085744257
11.4541944026947 0.188488006527664
11.4634934425354 0.187142863869667
11.467413520813 0.187142863869667
11.4712587356567 0.187142863869667
11.4743863105774 0.187142863869667
11.4810827732086 0.187142863869667
11.4848586082459 0.187142863869667
11.4932971954346 0.186071764490427
11.4980989456177 0.190881039561345
11.5016780853271 0.183212461683809
11.5048228263855 0.176474615813526
11.5090926647186 0.174285709857941
11.5151492118835 0.174285709857941
11.5245843887329 0.17337459064233
11.5266810417175 0.172857135534286
11.5311451911926 0.172857135534286
11.5348492622376 0.172857135534286
11.5389111995697 0.172857135534286
11.5448022842407 0.172857135534286
11.5542605876923 0.172857135534286
11.5584593772888 0.172857135534286
11.5623076915741 0.172857135534286
11.5653868675232 0.174285694956779
11.5694542884827 0.173292928733836
11.5745893478394 0.194112944694599
11.5827229976654 0.189267760623894
11.5894511699677 0.185159242124931
11.5933035373688 0.185159242124931
11.5973917007446 0.185922237667141
11.60155210495 0.189706851712499
11.6048205852509 0.192680105233864
11.6095057487488 0.194630074918714
11.6164847373962 0.196408075319038
11.6225393772125 0.196587806911842
11.625515794754 0.196587806911842
11.6293772220612 0.198171368347439
11.6353577136993 0.201095547900627
11.64132604599 0.202302104206459
11.6459575653076 0.202302104206459
11.6545032024384 0.202302104206459
11.6583941936493 0.200159788839714
11.6613527297974 0.196697880858736
11.6656449794769 0.176516083161153
11.6694034099579 0.175714284181595
11.6748283863068 0.175714284181595
11.6805034637451 0.171439606025193
11.6871317386627 0.196181616108759
11.6912556648254 0.195714294910431
11.6946712493896 0.214285724503653
11.7045594215393 0.163091717923446
11.7066658496857 0.150264781828824
11.7117475032806 0.131183970224179
11.715749835968 0.13044155200696
11.7212162971497 0.128571428358555
11.7245419979095 0.128571428358555
11.7291418075562 0.134900940867671
11.735317325592 0.118072664751831
11.7422452926636 0.0978725805005701
11.7468257904053 0.0986780788783389
11.7509349346161 0.0985714271664619
11.7539707183838 0.0985714271664619
11.7593313217163 0.0937151994105779
11.7658251285553 0.0887770676078112
11.7796326637268 0.0577150381507907
11.7844022274017 0.0714285746216774
11.789680814743 0.0611201341137455
11.7925537586212 0.0531513948193793
11.7979465484619 0.0399999991059303
11.803533411026 0.0499999988824129
11.8090618610382 0.047380313764487
11.8146317958832 0.0351264456932473
11.8169251441956 0.0312567898975633
11.8200417518616 0.0303827102391667
11.8229943275452 0.0295546347733174
11.826509809494 0.025714285671711
11.8348115444183 0.025714285671711
11.8410733699799 0.027767342796867
11.8426974773407 0.0288614071899331
11.8481026649475 0.0271428562700748
11.8530477046967 0.0271428562700748
11.8568907737732 0.0277922210623268
11.8627291679382 0.0237318987206594
11.8672939300537 0.0030563253929527
11.8726852893829 0.00708975704664233
11.8758913040161 0.0131232055304894
11.8809238433838 0.0138038585646231
11.8871956825256 0.0149399242139406
11.8920830249786 0.021337784034094
11.8976844310761 0.0288249793928588
11.903905248642 0.0391356992879004
11.9087000846863 0.0423752854330618
11.9142127990723 0.0423752854330618
11.9178632259369 0.0423752854330618
11.9220045566559 0.0423752854330618
11.9290143013001 0.0423752854330618
11.9340215682983 0.0423752854330618
11.9381888866425 0.0423752854330618
11.9414404392242 0.0423752854330618
11.9446190357208 0.0423752854330618
11.9505747318268 0.0447254541584632
11.9545541763306 0.0467753426511301
11.9642196655273 0.0328571423888206
11.9672671318054 0.0985505204155226
11.9707361221313 0.107203796082399
11.9736941814423 0.114582572109817
11.9791551589966 0.130919836297559
11.9845572471619 0.148793977802472
11.9926718235016 0.15417325977449
12.0015274047852 0.169732840582775
12.0045357704163 0.180607482802723
12.0080138206482 0.192648341558516
12.0109544754028 0.202532544004082
12.0151771068573 0.21672575865573
12.0241142272949 0.225601826945587
12.0288928508759 0.231853618409749
12.0331867694855 0.243337021190938
12.0384305477142 0.251316105166717
12.0428870677948 0.251316105166717
12.0532482624054 0.261910693783889
12.0567358493805 0.26801963155408
12.060351228714 0.275883408952976
12.0634821414948 0.282792264428211
12.0684820175171 0.543156940092775
12.0716651439667 0.543156940092775
12.0742615222931 0.543156940092775
12.0807572364807 0.550491818984968
12.0908316135407 0.563156921019289
12.094243144989 0.563156921019289
12.0989380836487 0.563156921019289
12.1024242401123 0.563156921019289
12.1068674087524 0.563156921019289
12.1111050605774 0.563156921019289
12.1180373191834 0.563156921019289
12.1232229232788 0.563156921019289
12.1263912677765 0.563041588676161
12.1310249328613 0.561734600869344
12.1344548225403 0.560767154170663
12.1399918556213 0.560299772371981
12.1446836948395 0.560299772371981
12.1541489124298 0.560299772371981
12.1587913990021 0.560299772371981
12.1616984367371 0.560299772371981
12.1703136920929 0.516715304629782
12.1729880332947 0.516715304629782
12.1780220031738 0.516715304629782
12.1830888748169 0.516715304629782
12.1907461643219 0.518131799568628
12.1948786735535 0.52369034762727
12.199458694458 0.525286750571707
12.2033713817596 0.525286750571707
12.2126806735992 0.535912598663074
12.2160354614258 0.541796519346779
12.2196854114532 0.547133661367252
12.2228201389313 0.551617085252131
12.2258833408356 0.555998210143592
12.2298761367798 0.556715326087454
12.2354968547821 0.556715326087454
12.242383813858 0.570963008903657
12.2467204093933 0.579572455661276
12.2525321006775 0.579572455661276
12.2545996665955 0.579572455661276
12.2594672203064 0.578639603466751
12.2659283638001 0.331453933504897
12.272589302063 0.312159326514485
12.2763150691986 0.299770749516592
12.2810884475708 0.299770749516592
12.2850533485413 0.299770749516592
12.2896774768829 0.283401850548411
12.2947946548462 0.259427121562873
12.3042336463928 0.236201769059394
12.3088491916657 0.228342152543172
12.3146289348602 0.228342152543172
12.3204487323761 0.232012646483313
12.3243185043335 0.235435952070995
12.3279007434845 0.236913598485097
12.3332255840302 0.236913598485097
12.339250421524 0.236913598485097
12.3429406642914 0.236913598485097
12.3472310066223 0.237628839892901
12.3518534660339 0.243224925613033
12.3557048797607 0.247887560682303
};
\addlegendentry{rmse}
\addplot [semithick, black, opacity=0.4, dash pattern=on 5.55pt off 2.4pt]
table {%
0.00631246566772603 -0.171428576111794
0.0278266429901137 -0.159999996423721
0.0466991424560561 -0.117142856121063
0.0659957885742202 -0.0742857158184052
0.0863116741180434 -0.0342857129871845
0.106999731063844 -0
0.126251077651979 -0
0.147288179397584 -0
0.166849231719972 -0.0228571426123381
0.186169719696046 -0
0.207843399047853 -0.0971428602933884
0.226133918762208 -0
0.246440267562868 -0
0.266041612625123 -0
0.286351060867311 -0
0.306446170806886 -0
0.326211547851564 -0
0.346070384979249 -0
0.369285440444948 -0
0.38789782524109 -0
0.406531667709352 -0
0.426561689376832 -0
0.445841884613039 -0
0.46617946624756 -0
0.487170076370241 -0
0.506485319137575 -0
0.528681612014772 -0
0.547915077209474 -0
0.565886116027833 -0
0.587994194030763 -0
0.60658416748047 -0
0.625929450988771 -0
0.647064065933229 -0
0.665972566604616 -0
0.686361646652223 -0
0.706948137283327 -0
0.727418756484987 -0
0.747175788879396 -0
0.766067123413087 -0
0.786776399612428 -0
0.808818197250368 -0
0.82616744041443 -0
0.846446609497072 -0
0.86800584793091 0.0514285713434219
0.88639578819275 0.360000014305115
0.907558536529542 0.442857146263123
0.927151060104372 0.437142848968506
0.946127271652223 0.431428581476212
0.966471767425539 0.425714284181595
0.987595176696779 0.422857135534286
1.00647029876709 0.422857135534286
1.02819833755493 0.417142868041992
1.04640254974365 0.408571422100067
1.06592116355896 0.400000005960464
1.08796534538269 0.394285708665848
1.10625014305115 0.391428560018539
1.12590441703797 0.388571441173553
1.14638624191284 0.382857143878937
1.16615495681763 0.379999995231628
1.18600807189942 0.379999995231628
1.20721349716187 0.379999995231628
1.22608814239502 0.379999995231628
1.24736866950989 0.379999995231628
1.26653108596802 0.37714284658432
1.28662524223328 0.37714284658432
1.30715808868408 0.37714284658432
1.32638249397278 0.37714284658432
1.34637246131897 0.37714284658432
1.36850438117981 0.37714284658432
1.38612208366394 0.37714284658432
1.40647373199463 0.37714284658432
1.42836413383484 0.37714284658432
1.44594106674194 0.37714284658432
1.46591219902039 0.37714284658432
1.48644623756409 0.374285727739334
1.50673470497131 0.374285727739334
1.53439960479736 0.374285727739334
1.54813108444214 0.374285727739334
1.56714353561402 0.374285727739334
1.58940825462341 0.374285727739334
1.6063955783844 0.374285727739334
1.62590703964234 0.374285727739334
1.64830718040466 0.374285727739334
1.66621503829956 0.374285727739334
1.68583950996399 0.371428579092026
1.70839772224426 0.371428579092026
1.72582993507385 0.371428579092026
1.7465163230896 0.371428579092026
1.76627407073975 0.371428579092026
1.78579721450806 0.371428579092026
1.80664429664612 0.371428579092026
1.82827863693237 0.368571430444717
1.84698686599732 0.365714281797409
1.86631307601929 0.365714281797409
1.88614282608032 0.362857133150101
1.90619215965271 0.362857133150101
1.92896661758423 0.362857133150101
1.94585690498352 0.360000014305115
1.96610269546509 0.340000003576279
1.98764119148255 0.317142844200134
2.0064793586731 0.300000011920929
2.0267795085907 0.302857130765915
2.04592118263245 0.31142857670784
2.06587610244751 0.319999992847443
2.08627686500549 0.334285706281662
2.10773620605469 0.345714271068573
2.12637529373169 0.354285717010498
2.14771518707276 0.354285717010498
2.16604290008545 0.325714290142059
2.18609890937805 0.0457142852246761
2.2080436706543 -0
2.22896203994751 -0
2.24588046073914 -0
2.26711115837097 -0
2.28649768829346 -0
2.30641684532166 -0
2.3267541885376 -0
2.34602055549622 0.0485714301466942
2.36720190048218 -0.0714285746216774
2.38625321388245 0.117142856121063
2.4080267906189 0.0885714292526245
2.42879257202149 -0
2.44593939781189 -0.0914285704493523
2.46640286445618 -0.128571435809135
2.48836336135864 -0.125714287161827
2.50728044509888 -0.111428573727608
2.52612504959107 -0.111428573727608
2.54650363922119 -0.108571425080299
2.56595430374146 -0.108571425080299
2.58660302162171 -0.114285714924335
2.60723648071289 -0.105714283883572
2.62663064002991 -0.105714283883572
2.64783725738526 -0.102857142686844
2.66603360176087 -0.100000001490116
2.68597421646118 -0.100000001490116
2.70820126533508 -0.102857142686844
2.72640166282654 -0.111428573727608
2.74711427688599 -0.119999997317791
2.76710805892944 -0.122857145965099
2.78623757362366 -0.122857145965099
2.80663952827454 -0.122857145965099
2.82664070129395 -0.122857145965099
2.84610257148743 -0.122857145965099
2.86626944541931 -0.134285718202591
2.88641629219055 -0.134285718202591
2.90654311180115 -0.131428569555283
2.92803869247437 -0.128571435809135
2.94700727462769 -0.125714287161827
2.9659143447876 -0.125714287161827
2.9869526386261 -0.125714287161827
3.00625095367432 -0.119999997317791
3.02621421813965 -0.0828571394085884
3.04841861724854 -0.0199999995529652
3.06604442596436 -0
3.08623895645142 -0
3.10660467147827 -0
3.12623963356018 -0
3.14782891273499 -0
3.16614804267883 -0
3.18607578277588 -0
3.20777759552002 -0
3.22624502182007 -0
3.24627361297608 -0
3.26760063171387 -0
3.28617987632752 -0
3.30645260810852 -0
3.32683072090149 -0
3.34607610702515 -0
3.36603746414185 -0
3.38704881668091 -0
3.40688238143921 -0
3.42667708396912 -0
3.44599018096924 -0
3.46584329605103 -0
3.48946485519409 -0
3.50626263618469 -0
3.52592930793762 -0
3.54660687446594 -0
3.56697449684143 -0
3.58684883117676 -0
3.60731992721558 -0
3.62633237838745 -0
3.64865717887879 -0
3.66612277030945 -0
3.68623957633972 -0
3.70689306259155 -0
3.72634491920471 -0
3.74739894866944 -0
3.76668748855591 -0
3.78597149848938 -0
3.80624732971192 -0
3.82741055488587 -0
3.8473795413971 -0
3.86700520515442 -0
3.88689575195313 -0
3.90588579177857 -0
3.92800960540772 -0
3.94589552879334 -0
3.96585927009583 -0
3.98691568374634 -0
4.00618181228638 -0
4.02591714859009 -0
4.0463050365448 -0
4.06608996391297 -0
4.08644018173218 -0
4.1068633556366 -0
4.12608895301819 -0
4.14822897911072 -0.025714285671711
4.16766128540039 0.0599999986588955
4.18613252639771 0.428571432828903
4.20734915733338 0.431428581476212
4.22615370750427 0.411428570747375
4.24625287055969 0.360000014305115
4.26610288619995 0.328571438789368
4.28611264228821 0.325714290142059
4.30594930648804 0.325714290142059
4.32717642784119 0.325714290142059
4.3463538646698 0.325714290142059
4.36726961135864 0.325714290142059
4.38605031967163 0.325714290142059
4.40627655982971 0.322857141494751
4.43005976676941 0.317142844200134
4.44593319892883 0.314285725355148
4.46592769622803 0.305714279413223
4.48691973686218 0.300000011920929
4.50597367286682 0.291428565979004
4.52625832557678 0.291428565979004
4.54828343391419 0.291428565979004
4.56624922752381 0.288571417331696
4.58667073249817 0.28571429848671
4.60679397583008 0.28571429848671
4.62639412879944 0.282857149839401
4.64965829849243 0.282857149839401
4.66671118736267 0.282857149839401
4.68604907989502 0.282857149839401
4.70646891593933 0.282857149839401
4.72690877914429 0.282857149839401
4.74627051353455 0.282857149839401
4.76647481918335 0.282857149839401
4.78589663505554 0.282857149839401
4.80842146873474 0.282857149839401
4.82748923301697 0.28571429848671
4.84594879150391 0.288571417331696
4.86653289794922 0.288571417331696
4.88584384918213 0.288571417331696
4.90654549598694 0.288571417331696
4.92928323745728 0.288571417331696
4.94614276885986 0.291428565979004
4.96786460876465 0.294285714626312
4.9864004611969 0.294285714626312
5.00589046478272 0.294285714626312
5.02703723907471 0.294285714626312
5.04603729248047 0.294285714626312
5.06626996994019 0.294285714626312
5.08680901527405 0.294285714626312
5.10615525245667 0.291428565979004
5.12655935287476 0.291428565979004
5.14721188545227 0.294285714626312
5.16755757331848 0.297142863273621
5.18787083625794 0.294285714626312
5.20639476776123 0.294285714626312
5.2261796951294 0.291428565979004
5.24821028709412 0.291428565979004
5.26654205322266 0.291428565979004
5.28608093261719 0.291428565979004
5.30794868469238 0.288571417331696
5.32660279273987 0.288571417331696
5.34759221076965 0.291428565979004
5.3688045501709 0.288571417331696
5.3863712310791 0.28571429848671
5.40610656738281 0.282857149839401
5.42843637466431 0.277142852544785
5.44605383872986 0.268571436405182
5.46691999435425 0.257142871618271
5.48626456260681 0.254285722970963
5.50594601631165 0.251428574323654
5.52723369598389 0.251428574323654
5.54603824615479 0.254285722970963
5.5657838344574 0.254285722970963
5.58814582824707 0.254285722970963
5.60573253631592 0.251428574323654
5.62690529823303 0.248571425676346
5.64628324508667 0.248571425676346
5.66612515449524 0.251428574323654
5.68615159988403 0.251428574323654
5.70615468025208 0.245714291930199
5.72642765045166 0.234285712242126
5.74734387397766 0.228571429848671
5.76600227355957 0.219999998807907
5.78615317344666 0.219999998807907
5.80686674118042 0.222857147455215
5.82631192207337 0.222857147455215
5.84604558944702 0.228571429848671
5.86600885391235 0.234285712242126
5.88675150871277 0.237142860889435
5.90604481697083 0.237142860889435
5.92726669311524 0.239999994635582
5.94798002243042 0.237142860889435
5.96762833595276 0.225714281201363
5.98665580749512 0.211428567767143
6.00608310699463 0.197142854332924
6.02813730239868 0.185714289546013
6.04596791267395 0.177142858505249
6.0659481048584 0.16285714507103
6.08834300041199 0.157142862677574
6.10576686859131 0.154285714030266
6.12650594711304 0.14857143163681
6.14791283607483 0.145714282989502
6.16583666801453 0.151428565382957
6.18598637580872 0.0457142852246761
6.20638189315796 -0
6.22662076950073 -0
6.24798188209534 -0
6.26764569282532 -0
6.28620562553406 -0
6.30858931541443 -0
6.32688627243042 -0
6.34775791168213 -0
6.36896405220032 -0
6.38581619262695 0.0514285713434219
6.40614495277405 0.0628571435809135
6.42676029205322 -0
6.44607863426209 -0
6.46823654174805 -0
6.48696670532227 -0
6.50589046478272 -0
6.52681455612183 -0
6.54621372222901 -0
6.56617984771729 -0
6.5893581867218 -0
6.60592088699341 -0
6.6269091129303 -0
6.64794597625733 -0
6.66600737571716 -0
6.68596277236939 -0
6.70646796226502 -0
6.72623620033264 -0
6.74869117736817 -0
6.76611337661743 -0
6.78633031845093 -0
6.80839357376099 -0
6.82641253471375 -0
6.84638772010803 -0
6.86847076416016 -0
6.88592920303345 -0
6.90580711364746 -0
6.92902240753174 -0
6.94597802162171 -0
6.96725068092346 -0
6.98630747795105 -0
7.00593981742859 -0
7.02870831489563 -0
7.04644689559937 -0
7.06599912643433 -0
7.08920583724976 -0
7.10621509552002 -0
7.12629375457764 -0
7.14817247390747 -0
7.16601190567017 -0
7.18607888221741 -0
7.20603713989258 -0
7.22660551071167 -0
7.24760875701904 -0
7.26636395454407 -0
7.28617582321167 -0
7.30850515365601 -0
7.32600340843201 -0
7.34740839004517 -0
7.3664167881012 -0
7.38592681884766 -0
7.40698871612549 -0
7.42719421386719 -0
7.44702301025391 -0
7.46898493766785 -0
7.4866913318634 -0
7.5059476852417 -0
7.52702603340149 -0
7.5473569393158 -0
7.56579480171204 -0
7.58894786834717 -0
7.60585126876831 -0
7.62632594108582 -0
7.64754686355591 -0
7.66611824035645 -0
7.68621287345886 -0
7.70643863677979 -0
7.7260712146759 -0
7.74678692817688 -0
7.76638016700745 -0
7.78590021133423 -0
7.80752334594727 -0
7.82657799720764 -0
7.84624991416931 -0
7.86862001419068 -0
7.88615951538086 -0
7.90583333969116 -0
7.92702922821045 -0
7.94635519981384 -0
7.96726522445679 -0
7.98642001152039 -0
8.00576457977295 -0
8.02593097686768 -0
8.04731020927429 -0
8.06590662002564 -0
8.08704838752747 -0
8.1061776638031 -0
8.12591943740845 -0
8.14817247390747 -0
8.16616711616516 -0
8.18668637275696 -0
8.20707998275757 -0
8.22584829330444 -0
8.24677715301514 -0
8.26617965698242 -0
8.28593430519104 -0
8.30709156990051 -0
8.32591710090637 -0
8.34614262580872 -0
8.36823019981384 -0
8.38625583648682 -0
8.40582809448242 -0
8.42863259315491 -0
8.44703898429871 -0
8.46721396446228 -0
8.48673567771912 -0
8.50601563453674 -0
8.52735171318054 -0
8.54676351547241 -0
8.56582126617432 -0
8.59008989334107 -0
8.60585699081421 -0
8.62637934684754 -0
8.64813528060913 -0
8.66640148162842 -0
8.68651542663574 -0
8.70633134841919 -0
8.72623453140259 -0
8.74687490463257 -0
8.76809320449829 -0
8.78624997138977 -0
8.80819759368897 -0
8.82590351104736 -0
8.84674105644226 -0
8.86811289787293 -0
8.8863085269928 -0
8.90632019042969 -0
8.92631421089173 -0
8.94637475013733 -0
8.96822724342346 -0
8.98706350326538 -0
9.00598201751709 -0
9.02676138877869 -0
9.0469313621521 -0
9.06625804901123 -0
9.08923349380493 -0
9.1061845779419 -0
9.12589201927185 -0
9.14733109474182 -0
9.16607365608215 -0
9.18698844909668 -0
9.20641360282898 -0
9.22609601020813 -0
9.24694452285767 -0
9.26641521453858 -0
9.28619728088379 -0
9.30733165740967 -0
9.32593879699707 -0
9.34665999412537 -0
9.36647734642029 -0
9.38613185882569 -0
9.40651545524597 -0
9.42595300674439 -0
9.44705233573914 -0
9.46846613883972 -0
9.48644766807556 -0
9.5062397480011 -0
9.52734718322754 -0
9.54699239730835 -0
9.56596479415894 -0
9.58644256591797 -0
9.6060760974884 -0
9.62664995193482 -0
9.6477077960968 -0
9.66615829467774 -0
9.6884006023407 -0
9.70637807846069 -0
9.72589240074158 -0
9.74715027809143 -0
9.76579794883728 -0
9.78662738800049 -0
9.8070906162262 -0
9.82565484046936 -0
9.84839401245117 -0
9.86639795303345 -0
9.88613471984863 -0
9.9075807094574 -0
9.92604837417603 -0
9.94807062149048 -0
9.96860656738281 -0
9.98622069358826 -0
10.0060916900635 -0
10.0272701740265 -0
10.0463591575623 -0
10.0660193920136 -0
10.0888904094696 -0
10.1060958862305 -0
10.1260033607483 -0.0371428579092026
10.1463578701019 -0.208571434020996
10.1690171718597 -0.239999994635582
10.1878968238831 -0.254285722970963
10.2060523986816 -0.27142858505249
10.2261992454529 -0.308571428060532
10.2473822593689 -0.33714285492897
10.2665346622467 -0.391428560018539
10.2858551502228 -0.385714292526245
10.3081129550934 -0.385714292526245
10.3261617183685 -0.385714292526245
10.3464356422424 -0.397142857313156
10.3685022354126 -0.402857154607773
10.3860243320465 -0.402857154607773
10.4059546947479 -0.400000005960464
10.4259634971619 -0.400000005960464
10.4469481468201 -0.397142857313156
10.4663938045502 -0.397142857313156
10.4877580165863 -0.397142857313156
10.5058933258057 -0.397142857313156
10.5266355037689 -0.397142857313156
10.5475679397583 -0.397142857313156
10.5657833576202 -0.397142857313156
10.5887516498566 -0.397142857313156
10.6064995288849 -0.397142857313156
10.6258979797363 -0.397142857313156
10.6477268695831 -0.397142857313156
10.6662994384766 -0.397142857313156
10.687254524231 -0.397142857313156
10.7063394546509 -0.397142857313156
10.7258153915405 -0.397142857313156
10.7464233398438 -0.397142857313156
10.7677541732788 -0.397142857313156
10.7870276927948 -0.397142857313156
10.8079613208771 -0.394285708665848
10.8261803150177 -0.394285708665848
10.8466518878937 -0.394285708665848
10.8677795886993 -0.394285708665848
10.8859995365143 -0.394285708665848
10.9057398796082 -0.394285708665848
10.9262655735016 -0.394285708665848
10.9469245433807 -0.391428560018539
10.9663055896759 -0.391428560018539
10.9860650062561 -0.391428560018539
11.005827999115 -0.391428560018539
11.0265220165253 -0.391428560018539
11.0467842578888 -0.391428560018539
11.0659152030945 -0.394285708665848
11.089018201828 -0.394285708665848
11.1062086582184 -0.391428560018539
11.1261828899384 -0.391428560018539
11.1470213890076 -0.388571441173553
11.1659534931183 -0.388571441173553
11.1871133804321 -0.391428560018539
11.2062371730804 -0.391428560018539
11.2258721351624 -0.394285708665848
11.2473569869995 -0.394285708665848
11.2674528121948 -0.394285708665848
11.2860852241516 -0.397142857313156
11.3065389156342 -0.400000005960464
11.3260155677795 -0.400000005960464
11.3467067241669 -0.402857154607773
11.3668125629425 -0.397142857313156
11.3867422103882 -0.397142857313156
11.4059430122376 -0.397142857313156
11.4288171291351 -0.385714292526245
11.4461468219757 -0.379999995231628
11.4662531375885 -0.374285727739334
11.4862311840057 -0.374285727739334
11.5058444499969 -0.348571419715881
11.5261395931244 -0.345714271068573
11.5469723701477 -0.345714271068573
11.566014623642 -0.345714271068573
11.5889914989471 -0.334285706281662
11.605975484848 -0.342857152223587
11.6261385440826 -0.345714271068573
11.6485486984253 -0.35142856836319
11.6663301944733 -0.340000003576279
11.6875949859619 -0.328571438789368
11.7063559055328 -0.265714287757874
11.725697851181 -0.228571429848671
11.7468620300293 -0.168571427464485
11.7676609516144 -0.140000000596046
11.785964345932 -0.111428573727608
11.8072217464447 -0.0799999982118607
11.8265000343323 -0.0571428574621677
11.8465083599091 -0.0628571435809135
11.8671437263489 -0.0714285746216774
11.8863278388977 -0.0885714292526245
11.9058598041534 -0.117142856121063
11.9287451267242 -0.117142856121063
11.9460123538971 -0.117142856121063
11.9666577339172 -0.122857145965099
11.9861830234528 -0.180000007152557
12.0059174060822 -0.211428567767143
12.0265551567078 -0.251428574323654
12.0471998214722 -0.277142852544785
12.0660501480103 -0.314285725355148
12.0888610839844 -0.334285706281662
12.1059502124786 -0.334285706281662
12.1259823799133 -0.334285706281662
12.1476088523865 -0.331428557634354
12.1668702125549 -0.331428557634354
12.189693069458 -0.331428557634354
12.2066222190857 -0.340000003576279
12.2263847351074 -0.371428579092026
12.2462774276733 -0.394285708665848
12.2669137477875 -0.391428560018539
12.2861836910248 -0.360000014305115
12.3078840732574 -0.288571417331696
12.3259888648987 -0.297142863273621
12.3466402053833 -0.297142863273621
};
\addlegendentry{$u^{r}_y(t)$}
\addplot [semithick, black, opacity=0.4]
table {%
0.00215325355529927 -0.434592038709308
0.00883207321167134 -0.434592038709308
0.0168193340301528 -0.434592038709308
0.0302303791046157 -0.434592038709308
0.0384069442749038 -0.434592038709308
0.047919607162477 -0.434592038709308
0.059934234619142 -0.434592038709308
0.0666750431060805 -0.696164249488459
0.075821971893312 -0.696164249488459
0.0871633052825942 -0.696164249488459
0.0979639053344741 -0.696164249488459
0.106922721862794 -0.696164249488459
0.117869949340822 -0.696164249488459
0.126628255844118 -0.696164249488459
0.135146474838258 -0.696164249488459
0.149681663513185 -0.696164249488459
0.157711839675905 -0.696164249488459
0.169300651550294 -0.315120034479301
0.181464767456056 -0.315120034479301
0.189605569839479 -0.315120034479301
0.196966981887819 -0.315120034479301
0.207571840286256 -0.315120034479301
0.218291378021242 -0.315120034479301
0.226182079315187 -0.315120034479301
0.23581943511963 -0.315120034479301
0.249600744247438 -0.315120034479301
0.257817602157594 -0.315120034479301
0.26810965538025 0
0.279833412170412 0
0.287069416046144 0
0.297199344635011 0
0.30840883255005 0
0.316548681259157 0
0.327109909057619 0
0.339133119583131 0
0.346912479400636 0
0.356344556808473 0
0.370667076110841 0
0.378547286987306 0
0.387115812301637 0
0.402210807800294 0
0.413603162765504 0
0.422739362716676 0
0.433958625793458 0
0.442174530029298 0
0.44959387779236 0
0.463244056701662 0
0.471954679489137 0
0.479040002822877 0
0.48836431503296 0
0.501035547256471 0
0.509220933914186 0
0.517104959487916 0
0.530659770965578 0
0.538986063003541 0
0.546123123168947 0
0.562014913558961 0
0.568727111816408 0
0.579234695434572 0
0.593347406387331 0
0.601271009445192 0
0.610292053222658 0
0.623499488830568 0
0.631038522720338 0
0.639107084274293 0
0.651098108291627 0
0.660240030288698 0
0.666997766494752 0
0.676574563980104 0
0.686896419525148 0
0.695198154449464 0
0.707675552368165 0
0.721364593505861 0
0.732051944732667 0
0.741700983047487 0
0.754088735580446 0
0.76282081604004 0
0.77934012413025 0
0.787663793563844 0
0.799697494506837 0
0.815197563171388 0
0.821977949142457 0
0.830390787124635 0
0.842324352264406 0
0.850822305679323 0.00399699999999947
0.859154558181764 0.00399699999999947
0.872514581680299 0.00399699999999947
0.88153157234192 0.00399700000000036
0.89327702522278 0.00399700000000036
0.904836034774782 0.00399700000000036
0.917147731781007 0.00399700000000036
0.927026605606081 0.00399700000000036
0.938641166687013 0.00399700000000036
0.946553802490236 0.00399700000000036
0.963241434097291 0.00399700000000036
0.971094465255739 0.00399700000000036
0.980610942840578 0.00399700000000036
0.991757011413576 0.00399700000000069
1.00136885643006 0.00399700000000069
1.0092538356781 0.00399700000000069
1.01676092147827 0.00399700000000069
1.03053340911865 0.00399700000000069
1.04013953208923 0.00399700000000069
1.05230770111084 0.00399700000000069
1.06463441848755 0.00399700000000069
1.07473192214966 0.00399700000000069
1.08260450363159 0.00399700000000069
1.09649333953858 0.00399700000000069
1.10407600402832 0.00399700000000003
1.11224589347839 0.00399700000000003
1.12418375015259 0.00399700000000003
1.13203558921814 0.00399700000000003
1.1393545627594 0.00399700000000003
1.15035090446472 0.00399700000000003
1.15991291999817 0.00399700000000003
1.16788969039917 0.00399700000000003
1.1811083316803 0.00399700000000003
1.19120488166809 0.00399699999999914
1.19835624694824 0.00399699999999914
1.21231279373169 0.00399699999999914
1.21898350715637 0.00399699999999914
1.22675929069519 0.00399699999999914
1.23810729980469 0.00399699999999914
1.24987397193909 0.00399699999999914
1.25899229049683 0.00399699999999914
1.26774463653565 0.00399699999999914
1.2808397769928 0.00399699999999914
1.28937015533447 0.00399700000000003
1.29926595687866 0.00399700000000003
1.30925450325012 0.00399700000000003
1.31739315986633 0.00399700000000003
1.32783398628235 0.00399700000000003
1.33906683921814 0.00399700000000003
1.34702286720276 0.00399700000000003
1.35807285308838 0.00399700000000003
1.36937603950501 0.00399700000000003
1.38051495552063 0.00399700000000003
1.38812837600708 0.00399700000000069
1.40139899253845 0.00399700000000069
1.4098509311676 0.00399700000000069
1.41667041778565 0.00399700000000069
1.43201813697815 0.00399700000000069
1.44336733818054 0.00399700000000069
1.4529736995697 0.00399700000000069
1.46364412307739 0.00399700000000069
1.47062954902649 0.00399700000000069
1.47865495681763 0.00399700000000069
1.48825225830078 0.00399699999998415
1.5005229473114 0.00399699999998415
1.50928626060486 0.00399699999998415
1.51987490653992 0.00399699999998415
1.55705103874207 0.00399699999998415
1.57874116897583 0.00399699999998415
1.60435042381287 0.00399699999998415
1.61308512687683 0.00399699999998415
1.62547979354859 0.00399699999998415
1.63290462493897 0.00399699999998415
1.64336166381836 0.151499179420437
1.6539870262146 0.151499179420437
1.66223177909851 0.151499179420437
1.67339525222778 0.151499179420437
1.68458971977234 0.151499179420437
1.69321236610413 0.151499179420437
1.7054801940918 0.151499179420437
1.71636137962341 0.151499179420437
1.72458038330078 0.151499179420437
1.73261485099793 0.151499179420437
1.74642715454102 0.055981735883462
1.75317511558533 0.055981735883462
1.76319990158081 0.055981735883462
1.78131875991821 0.055981735883462
1.79126415252686 0.055981735883462
1.80289850234985 0.055981735883462
1.8128586769104 0.055981735883462
1.82333073616028 0.055981735883462
1.83470568656922 0.055981735883462
1.84493527412415 0.055981735883462
1.85287175178528 0.185714289546013
1.86718306541443 0.185714289546013
1.87443623542786 0.185714289546013
1.88258967399597 0.185714289546013
1.89796028137207 0.184285715222359
1.90475497245789 0.182857140898705
1.91294107437134 0.182857140898705
1.92475090026856 0.182857140898705
1.93625030517578 0.182857140898705
1.94458994865418 0.182857140898705
1.95285830497742 0.18142856657505
1.96676335334778 0.18142856657505
1.97384700775147 0.18142856657505
1.98340067863464 0.18142856657505
1.99814639091492 0.18142856657505
2.00643429756165 0.18142856657505
2.01715621948242 0.180000007152557
2.02855954170227 0.180000007152557
2.03617939949036 0.170000001788139
2.04484424591065 0.158571422100067
2.0573986530304 -0.0382476978705176
2.06448302268982 -0.0382476978705176
2.0733452796936 -0.0382476978705176
2.08600935935974 -0.0382476978705176
2.09623703956604 -0.0382476978705176
2.10228643417359 -0.0382476978705176
2.1177059173584 -0.0382476978705176
2.12615451812744 -0.0382476978705176
2.13337597846985 -0.0382476978705176
2.14827690124512 -0.0382476978705176
2.15758786201477 0.0811321733633843
2.16665015220642 0.0811321733633843
2.18013987541199 0.0811321733633843
2.18820843696594 0.0811321733633843
2.19541702270508 0.0811321733633843
2.2135470867157 0.0811321733633843
2.22236618995667 0.0811321733633843
2.23194584846497 0.0811321733633843
2.24459705352783 0.0811321733633843
2.25282559394837 0.0811321733633843
2.26323304176331 0.0811321733633843
2.27734622955322 0.168596977910496
2.28700122833252 0.168596977910496
2.29850420951843 0.168596977910496
2.31239972114563 0.168596977910496
2.32162795066834 0.168596977910496
2.33528957366944 0.168596977910496
2.34387264251709 0.168596977910496
2.35438737869263 0.168596977910496
2.36767945289612 0.168596977910496
2.37689361572266 0.273114223044625
2.38370952606201 0.273114223044625
2.3993974685669 0.273114223044625
2.41057524681091 0.273114223044625
2.41816387176514 0.273114223044625
2.43080863952637 0.273114223044625
2.4388741016388 0.273114223044625
2.45039710998535 0.273114223044625
2.46148810386658 0.273114223044625
2.47059235572815 0.273114223044625
2.48204669952393 0.236019853678852
2.4973617553711 0.236019853678852
2.50783452987671 0.236019853678852
2.5228401184082 0.236019853678852
2.53455195426941 0.236019853678852
2.54132161140442 0.236019853678852
2.55165538787842 0.236019853678852
2.56104431152344 0.236019853678852
2.56847581863403 0.236019853678852
2.58179388046265 0.236019853678852
2.59192714691162 -0.0990697488591608
2.59880838394165 -0.0990697488591608
2.60661396980286 -0.0990697488591608
2.61899671554566 -0.0990697488591608
2.6276370048523 -0.0990697488591608
2.64048776626587 -0.0990697488591608
2.65305290222168 -0.0990697488591608
2.65969429016113 -0.0990697488591608
2.66653237342835 -0.0990697488591608
2.68060359954834 -0.0990697488591608
2.68886456489563 -0.536859374631246
2.69670329093933 -0.536859374631246
2.70850286483765 -0.536859374631246
2.71823844909668 -0.536859374631246
2.72652778625488 -0.536859374631246
2.73725590705872 -0.536859374631246
2.74782214164734 -0.536859374631246
2.7572699546814 -0.536859374631246
2.76696190834046 -0.536859374631246
2.77890810966492 -0.536859374631246
2.78650650978089 -0.416279191451503
2.79702196121216 -0.416279191451503
2.80972514152527 -0.416279191451503
2.81785283088684 -0.416279191451503
2.831689453125 -0.416279191451503
2.84237155914307 -0.416279191451503
2.84946165084839 -0.416279191451503
2.85830507278443 -0.416279191451503
2.87027773857117 -0.416279191451503
2.87798223495484 -0.416279191451503
2.887104845047 -0.0744457880137579
2.89946279525757 -0.0744457880137579
2.90658960342407 -0.0744457880137579
2.91583213806152 -0.0744457880137579
2.93318042755127 -0.0744457880137579
2.93933544158936 -0.0744457880137579
2.94887480735779 -0.0744457880137579
2.95898399353027 -0.0744457880137579
2.96905884742737 -0.0744457880137579
2.97674021720886 -0.0426115433880941
2.98674950599671 -0.0426115433880941
3.00133810043335 -0.0426115433880941
3.01047143936157 -0.0426115433880941
3.02046332359314 -0.0426115433880941
3.0292848110199 -0.0426115433880941
3.03531250953674 -0.0426115433880941
3.04839525222778 -0.0426115433880945
3.05829510688782 -0.0628571435809135
3.06817946434021 -0.0628571435809135
3.08010993003845 -0.0599999986588955
3.09264526367188 -0.0414285697042942
3.10197458267212 -0.0414285697042942
3.11295280456543 -0.00999999977648258
3.1209002494812 -0.00999999977648258
3.12833914756775 0
3.13646802902222 0
3.15079650878906 0
3.15914115905762 0
3.16692934036255 0
3.18186030387879 0
3.18678221702576 0
3.19642815589905 0
3.20925054550171 0
3.21838817596436 0
3.22667226791382 0
3.23867974281311 0
3.24740824699402 0
3.25588140487671 0
3.27121934890747 0
3.27972755432129 0
3.28650650978089 0
3.29655466079712 0
3.30932197570801 0
3.31665668487549 0
3.32780132293701 0
3.3385516166687 0
3.34669480323792 0
3.35761270523071 0
3.36962780952454 0
3.3765908241272 0
3.38745675086975 0
3.39923105239868 0
3.4072612285614 0
3.41873273849487 0
3.43135962486267 0
3.43907055854798 0
3.44579038619995 0
3.46191582679749 0
3.46710000038147 0
3.47689137458801 0
3.49297914505005 0
3.49842700958252 0
3.50611243247986 0
3.5175980091095 0
3.52809700965881 0
3.53701434135437 0
3.55071482658386 0
3.55988082885742 0
3.56940588951111 0
3.57807455062866 0
3.59118041992188 0
3.59870729446411 0
3.60802707672119 0
3.6190851688385 0
3.62693843841553 0
3.63710603713989 0
3.64947280883789 0
3.65710101127625 0
3.66586241722107 0
3.68042311668396 0
3.69090495109558 0
3.69821128845215 0
3.70871028900147 0
3.71749935150147 0
3.73097858428955 0
3.73924288749695 0
3.75047526359558 0
3.75706753730774 0
3.76815352439881 0
3.77831683158875 0
3.78701410293579 0
3.79686818122864 0
3.80938396453858 0
3.81560740470886 0
3.82736430168152 0
3.83822093009949 0
3.84940228462219 0
3.86071429252625 0
3.87012705802918 0
3.88211998939514 0
3.89421877861023 0
3.90452919006348 0
3.91281995773316 0
3.92017683982849 0
3.93325481414795 0
3.94218263626099 0
3.95104823112488 0
3.96544227600098 0
3.97100911140442 0
3.97874007225037 0
3.98769817352295 0
4.00031290054321 0
4.00711832046509 0
4.01697072982788 0
4.02811560630798 0
4.03647432327271 0
4.04831228256226 0
4.06284031867981 0
4.0708092212677 0
4.08558187484741 0
4.09413251876831 0
4.10125432014465 0
4.11498508453369 0
4.12068543434143 0
4.12824878692627 0
4.13762841224671 0
4.15148243904114 0
4.15939817428589 0
4.16685400009155 0
4.18194208145142 0
4.1928475856781 0
4.20155320167542 0
4.21373829841614 -0.0128571428358555
4.22059116363526 -0.0128571428358555
4.22932848930359 0.00399700000000003
4.24270401000977 0.00399700000000003
4.25018653869629 0
4.25807962417603 0.00399700000000003
4.26820025444031 0.00399700000000003
4.27693567276001 0.00399700000000003
4.28702840805054 0.00399700000000003
4.29909381866455 0.00399700000000003
4.31138095855713 0.00399700000000003
4.32191691398621 0.00399700000000003
4.33656153678894 0.00399700000000003
4.34372291564942 0.00399700000000003
4.35325751304627 0.00399700000000003
4.36728916168213 0.00399700000000003
4.37363133430481 0.00399700000000003
4.38293800354004 0.00399700000000003
4.39020142555237 0.00399700000000003
4.40241632461548 0.00399700000000003
4.41155228614807 0.00399700000000003
4.41807899475098 0.00399700000000003
4.4297164440155 0.00399700000000003
4.43855032920838 0.00399700000000003
4.44669280052185 0.00399700000000003
4.45773611068726 0.00399700000000025
4.46868500709534 0.00399700000000025
4.47686944007874 0.00399700000000025
4.4873040676117 0.00399700000000025
4.50025663375855 0.00399700000000025
4.50628385543823 0.00399700000000025
4.516912317276 0.00399700000000025
4.52884349822998 0.00399700000000025
4.53599963188172 0.00399700000000025
4.54921612739563 0.00399700000000025
4.5619369506836 0.00399699999999958
4.57067189216614 0.00399699999999958
4.5818127155304 0.00399699999999958
4.59275779724121 0.00399699999999958
4.59980187416077 0.00399699999999958
4.60760769844055 0.00399699999999958
4.62015948295593 0.00399699999999958
4.62832889556885 0.00399699999999958
4.63642749786377 0.00399699999999958
4.65071687698364 0.00399699999999958
4.6587043762207 0.00399700000000014
4.66960391998291 0.00399700000000014
4.68135032653809 0.00399700000000014
4.6900468826294 0.00399700000000014
4.69730243682861 0.00399700000000014
4.70691833496094 0.00399700000000014
4.71776065826416 0.00399700000000014
4.72768530845642 0.00399700000000014
4.74306735992432 0.00399700000000014
4.75032505989075 0.00399700000000014
4.75766787528992 0.00399700000000003
4.76920709609985 0.00399700000000003
4.78208813667298 0.00399700000000003
4.78955826759339 0.00399700000000003
4.79795489311218 0.00399700000000003
4.80950365066528 0.00399700000000003
4.81783351898194 0.00399700000000003
4.82831773757935 0.00399700000000003
4.83978304862976 0.00399700000000003
4.84800968170166 0.00399700000000003
4.85625324249268 0.00399700179400553
4.86821780204773 0.00399700179400553
4.88150296211243 0.00399700179400553
4.88959202766419 0.00399700179400553
4.90255341529846 0.00399700179400553
4.91219625473023 0.00399700179400553
4.91890487670899 0.00399700179400553
4.93422946929932 0.00399700179400553
4.94225606918335 0.00399700179400553
4.95007095336914 0.0147978628947008
4.96022448539734 0.0147978628947008
4.97376976013184 0.0147978628947008
4.98165545463562 0.0147978628947008
4.99227747917175 0.0147978628947008
5.00460228919983 0.0147978628947008
5.01544842720032 0.0147978628947008
5.02589855194092 0.0147978628947008
5.03531489372254 0.0147978628947008
5.04257950782776 0.0147978628947008
5.05099878311157 0.0875628207527674
5.06296358108521 0.0875628207527674
5.06971917152405 0.0875628207527674
5.0791488647461 0.0875628207527674
5.08986649513245 0.0875628207527674
5.102028465271 0.0875628207527674
5.11036500930786 0.0875628207527674
5.12190828323364 0.0875628207527674
5.13098964691162 0.0875628207527674
5.13822994232178 0.0875628207527674
5.15138921737671 0.147142857313156
5.16158399581909 0.147142857313156
5.17177662849426 0.145714282989502
5.18471179008484 0.145714282989502
5.19424233436585 0.145714282989502
5.2017165184021 0.145714282989502
5.21483716964722 0.147142857313156
5.22133359909058 0.147142857313156
5.22909626960755 0.14857143163681
5.23789224624634 0.147142857313156
5.2499969959259 0.147142857313156
5.25794587135315 0.147142857313156
5.26736769676209 0.147142857313156
5.28000483512879 0.147142857313156
5.28694710731506 0.145714282989502
5.29760799407959 0.145714282989502
5.31188521385193 0.145714282989502
5.31933102607727 0.145714282989502
5.32740364074707 0.145714282989502
5.33963046073914 0.145714282989502
5.35063705444336 0.145714282989502
5.3578353881836 0.144285708665848
5.37018833160401 0.144285708665848
5.37913808822632 0.144285708665848
5.38730154037476 0.144285708665848
5.40303955078125 0.144285708665848
5.41449985504151 0.145714282989502
5.43022737503052 0.144285708665848
5.441956615448 0.144285708665848
5.45212135314942 0.142857149243355
5.46730909347534 0.142857149243355
5.47837195396423 0.142857149243355
5.49400219917298 0.141428574919701
5.50433573722839 0.141428574919701
5.51354513168335 0.138571426272392
5.52628359794617 0.134285718202591
5.5342257976532 0.134285718202591
5.54143009185791 0.132857143878937
5.55083332061768 0.128571435809135
5.56394610404968 0.128571435809135
5.57089409828186 0.127142861485481
5.5795126914978 0.127142861485481
5.5924910068512 0.125714287161827
5.60172328948975 0.125714287161827
5.61061987876892 0.125714287161827
5.62312302589417 0.125714287161827
5.63509664535523 0.127142861485481
5.64342007637024 0.127142861485481
5.65559158325195 0.127142861485481
5.66438446044922 0.127142861485481
5.67170033454895 0.127142861485481
5.6845148563385 0.125714287161827
5.69432482719422 0.125714287161827
5.70123801231384 0.125714287161827
5.7108512878418 0.124285712838173
5.72163233757019 0.124285712838173
5.73092541694641 0.124285712838173
5.73941597938538 0.125714287161827
5.75169024467468 0.125714287161827
5.75964555740357 0.125714287161827
5.770330286026 0.0195004326249875
5.78370270729065 0.0195004326249875
5.79131302833557 0.0195004326249875
5.8022488117218 0.0195004326249875
5.81478152275086 0.0195004326249875
5.82100043296814 0.0195004326249875
5.830055809021 0.0195004326249875
5.84224233627319 0.0195004326249875
5.84982190132141 0.0195004326249875
5.86029658317566 0.0195004326249875
5.87348446846008 -0.174042289342219
5.88327131271362 -0.174042289342219
5.89082751274109 -0.174042289342219
5.90207180976868 -0.174042289342219
5.91074118614197 -0.174042289342219
5.91872034072876 -0.174042289342219
5.93318710327149 -0.174042289342219
5.94322786331177 -0.174042289342219
5.95413718223572 -0.174042289342219
5.96736059188843 -0.155074949936798
5.97433958053589 -0.155074949936798
5.98292670249939 -0.155074949936798
5.99295339584351 -0.155074949936798
6.00251016616821 -0.155074949936798
6.01078233718872 -0.155074949936798
6.0195396900177 -0.155074949936798
6.03413281440735 -0.155074949936798
6.03959975242615 -0.155074949936798
6.04941067695618 -0.155074949936798
6.06144080162048 0.0194317491196937
6.0689884185791 0.0194317491196937
6.08037004470825 0.0194317491196937
6.09404096603394 0.0194317491196937
6.1027825832367 0.0194317491196937
6.10976252555847 0.0194317491196937
6.12250981330872 0.0194317491196937
6.1333526134491 0.0194317491196937
6.14143333435059 0.0194317491196937
6.15326414108277 0.0194317491196937
6.16093287467957 0.0785714313387871
6.16965970993042 0.0771428570151329
6.18377122879028 0.0771428570151329
6.19345436096192 0.0742857158184052
6.20088968276978 0.0742857158184052
6.21243987083435 0.0742857158184052
6.22218713760376 0.072857141494751
6.23133025169373 0.0757142826914787
6.23949060440064 0.0757142826914787
6.25200066566467 0.0557142868638039
6.25979814529419 0.0228571426123381
6.27522311210632 0
6.28856883049011 0
6.29675755500794 0
6.30939779281616 0
6.31737098693848 0
6.32336292266846 0
6.33381066322327 0
6.34335265159607 0
6.3532844543457 0.06486350603341
6.36219725608826 0.06486350603341
6.37345871925354 0.06486350603341
6.38332495689392 0.06486350603341
6.39189014434815 0.06486350603341
6.40505967140198 0.06486350603341
6.41308436393738 0.06486350603341
6.42063841819763 0.06486350603341
6.43430814743042 0.06486350603341
6.44262204170227 0.06486350603341
6.4501045703888 0.06486350603341
6.46336278915405 0.148187085876316
6.47438488006592 0.148187085876316
6.48366293907166 0.148187085876316
6.49661478996277 0.148187085876316
6.50698027610779 0.148187085876316
6.51727042198181 0.148187085876316
6.53164420127869 0.148187085876316
6.54118595123291 0.148187085876316
6.55350432395935 0.148187085876316
6.56583247184754 0.148187085876316
6.5723813533783 0.207220581537101
6.58317933082581 0.207220581537101
6.59720096588135 0.207220581537101
6.60318312644959 0.207220581537101
6.61153516769409 0.207220581537101
6.62315473556519 0.207220581537101
6.63220963478089 0.207220581537101
6.63948998451233 0.207220581537101
6.65477976799011 0.207220581537101
6.66242442131043 0.207220581537101
6.67028269767761 0
6.68475208282471 0
6.69427070617676 0
6.70087037086487 0
6.71277794837952 0
6.72188315391541 0
6.7308970451355 0
6.74381909370423 0
6.75507578849793 0
6.76311025619507 0
6.77193627357483 -0.421051633261269
6.78597078323364 -0.421051633261269
6.7923348903656 -0.421051633261269
6.80160937309265 -0.421051633261269
6.81364808082581 -0.421051633261269
6.82106194496155 -0.421051633261269
6.83418617248535 -0.421051633261269
6.84986100196839 -0.421051633261269
6.85718879699707 -0.421051633261269
6.87199196815491 -0.440583250410784
6.88016352653504 -0.440583250410784
6.88755974769592 -0.440583250410784
6.8974328994751 -0.440583250410784
6.9080894947052 -0.440583250410784
6.9175253868103 -0.440583250410784
6.929176902771 -0.440583250410784
6.94013652801514 -0.440583250410784
6.94865069389343 -0.440583250410784
6.95700106620789 -0.440583250410784
6.96905646324158 -0.152107234955692
6.97855362892151 -0.152107234955692
6.98573527336121 -0.152107234955692
6.99841771125794 -0.152107234955692
7.00487480163574 -0.152107234955692
7.01281914710999 -0.152107234955692
7.02190551757813 -0.152107234955692
7.03352580070496 -0.152107234955692
7.04102358818054 0.34290456579059
7.05195269584656 0.34290456579059
7.06486592292786 0.34290456579059
7.07161984443665 0.34290456579059
7.08149561882019 0.34290456579059
7.09582600593567 0.34290456579059
7.102920627594 0.34290456579059
7.11113748550415 0.34290456579059
7.1226948261261 0.34290456579059
7.13104257583618 0.34290456579059
7.14266452789307 0.675077431597573
7.15440807342529 0.675077431597573
7.16337475776673 0.675077431597573
7.17056617736817 0.675077431597573
7.1851640701294 0.675077431597573
7.19346342086792 0.675077431597573
7.2016595363617 0.675077431597573
7.21371874809265 0.675077431597573
7.22306833267212 0.675077431597573
7.2313681602478 0.675077431597573
7.24188814163208 0.675077431597573
7.25295052528381 0.328017123846932
7.26075682640076 0.328017123846932
7.27370867729187 0.328017123846932
7.28282961845398 0.328017123846932
7.29018864631653 0.328017123846932
7.30076894760132 0.328017123846932
7.31335983276367 0.328017123846932
7.32017955780029 0.328017123846932
7.33127889633179 0.328017123846932
7.34703526496887 0
7.35468301773071 0
7.36334047317505 0
7.37590394020081 0
7.38371858596802 0
7.3914936542511 0
7.4057804107666 0
7.4140082359314 0
7.42243061065674 0
7.43913087844849 0
7.44912252426148 0
7.45552000999451 0
7.47024140357971 0
7.47901878356934 0
7.48728594779968 0
7.50141153335571 0
7.50741133689881 0
7.52029881477356 0
7.5334454536438 0
7.54091296195984 0
7.55175218582153 0
7.56481442451477 0
7.57208166122437 0
7.58341727256775 0
7.59595141410828 0
7.6038800239563 0
7.61296734809876 0
7.62481865882874 0
7.63321123123169 0
7.64067778587341 0
7.65565357208252 0
7.66332421302796 0
7.67232666015625 0
7.68572959899902 0
7.69403252601624 0
7.7029052734375 0
7.71718606948853 0
7.72468576431275 0
7.73349723815918 0
7.74705562591553 0
7.7550190448761 0
7.76337895393372 0
7.77428088188172 0
7.78248629570007 0
7.79078016281128 0
7.80235967636109 0
7.81425914764404 0
7.82150158882141 0
7.8321515083313 0
7.84550652503967 0
7.85207614898682 0
7.86483607292175 0
7.8759120464325 0
7.88374600410462 0
7.89191422462464 0
7.90385398864746 0
7.91174802780152 0
7.92109498977661 0
7.93710050582886 0
7.94250259399414 0
7.95379576683045 0
7.96645913124085 0
7.97456250190735 0
7.98578796386719 0
7.99917302131653 0
8.00827631950379 0
8.01487407684326 0
8.02510581016541 0
8.03363761901856 0
8.04071912765503 0
8.05519089698792 0
8.06542859077454 0
8.07213315963745 0
8.08475456237793 0
8.09322652816773 0
8.10094103813172 0
8.11183128356934 0
8.1245852470398 0
8.13477168083191 0
8.14257369041443 0
8.15419063568115 0
8.16278872489929 0
8.17216715812683 0
8.1870840549469 0
8.19687161445618 0
8.2061327457428 0
8.21800169944763 0
8.22421679496765 0
8.23280391693115 0
8.24194512367249 0
8.25266251564026 0
8.26200923919678 0
8.27376065254212 0
8.28535089492798 0
8.29266557693482 0
8.30750236511231 0
8.31308207511902 0
8.32058320045471 0
8.33189568519592 0
8.34512267112732 0
8.35240087509155 0
8.36265573501587 0
8.3740421295166 0
8.3819561958313 0
8.3912802696228 0
8.40483531951904 0
8.41291556358338 0
8.42121443748474 0
8.43824324607849 0
8.44594178199768 0
8.45567378997803 0
8.46699318885803 0
8.47360715866089 0
8.48217997550964 0
8.49435505867005 0
8.50224814414978 0
8.51263890266419 0
8.52514705657959 0
8.53495607376099 0
8.54162487983704 0
8.5518837928772 0
8.56361255645752 0
8.57067642211914 0
8.58450779914856 0
8.59991154670715 0
8.6077223777771 0
8.6193293094635 0
8.62597546577454 0
8.63360056877136 0
8.64095649719238 0
8.65497932434082 0
8.66200075149536 0
8.67101583480835 0
8.685942029953 0
8.69328556060791 0
8.70326981544495 0
8.71186385154724 0
8.72205100059509 0
8.73277077674866 0
8.74697217941284 0
8.75417718887329 0
8.76307759284973 0
8.77361927032471 0
8.78364214897156 0
8.79133543968201 0
8.80183706283569 0
8.81439456939697 0
8.82076082229614 0
8.83218488693237 0
8.84321341514588 0
8.85054335594177 0
8.86376056671143 0
8.87471685409546 0
8.88288006782532 0
8.89083275794983 0
8.90674719810486 0
8.91416749954224 0
8.92348132133484 0
8.93591318130493 0
8.94210562705994 0
8.9510525226593 0
8.96243271827698 0
8.97284183502197 0
8.98267755508423 0
8.99525365829468 0
9.00308356285095 0
9.01124224662781 0
9.02546820640564 0
9.03190932273865 0
9.04091796875 0
9.05111727714539 0
9.06607661247254 0
9.0726767539978 0
9.08243546485901 0
9.09532008171082 0
9.10239729881287 0
9.11184582710266 0
9.12481341362 0
9.13267216682434 0
9.14258847236633 0
9.15520939826965 0
9.16271553039551 0
9.17070422172547 0
9.18508181571961 0
9.1931556224823 0
9.202299451828 0
9.21492800712586 0
9.22437677383423 0
9.23259339332581 0
9.24124584197998 0
9.25392780303955 0
9.26091823577881 0
9.2717050075531 0
9.28460011482239 0
9.29245028495789 0
9.30257830619812 0
9.31683692932129 0
9.32206330299378 0
9.33134684562683 0
9.34340677261353 0
9.3528727054596 0
9.36460719108582 0
9.37690720558167 0
9.38344964981079 0
9.39173827171326 0
9.40597543716431 0
9.41985855102539 0
9.43278703689575 0
9.44635758399964 0
9.4593692779541 0
9.47521171569824 0
9.48677334785462 0
9.50115523338318 0
9.51264033317566 0
9.52059588432312 0
9.53461275100708 0
9.54314813613892 0
9.55279335975647 0
9.56636867523194 0
9.57441148757935 0
9.58469758033753 0
9.59767565727234 0
9.60694274902344 0
9.61653718948364 0
9.62763199806214 0
9.63640818595886 0
9.64929351806641 0
9.66311321258545 0
9.67012844085694 0
9.67767462730408 0
9.69259581565857 0
9.7024169921875 0
9.71122250556946 0
9.72221741676331 0
9.73069415092468 0
9.73682341575623 0
9.74681649208069 0
9.75683650970459 0
9.76449403762818 0
9.77536211013794 0
9.78623614311218 0
9.79526672363281 0
9.80475387573242 0
9.81679949760437 0
9.8235004901886 0
9.83473739624024 0
9.85031876564026 0
9.85900292396546 0
9.86789999008179 0
9.87910089492798 0
9.88653216362 0
9.89561805725098 0
9.90940842628479 0
9.91740045547485 0
9.92447457313538 0
9.9414957523346 0
9.95029006004334 0
9.95858130455017 0
9.97212324142456 0
9.98066053390503 0
9.98985896110535 0
10.0008150100708 0
10.0083840847015 0
10.0173393249512 0
10.027725315094 0
10.0378809928894 0
10.0440591335297 0
10.0589850902557 0
10.0688029289246 0
10.0750530719757 0
10.0893929958344 0
10.0993627071381 0
10.1054602622986 0
10.1157513618469 0
10.1253081321716 0
10.1341987609863 0
10.1442225933075 0
10.1567164421082 0
10.1704119205475 0
10.1866501331329 0
10.1930728912354 0
10.2014304161072 -0.00399700000000003
10.2097626686096 -0.00399700000000003
10.2196024417877 -0.00399700000000003
10.2267936229706 -0.00399700000000003
10.235514497757 -0.00399700000000003
10.2478016376495 -0.00399700000000003
10.2545302867889 -0.00399700000000003
10.2671872138977 -0.00399700000000003
10.2790699958801 -0.00399700000000003
10.2889054775238 -0.00399700000000003
10.2954162120819 -0.00399700000000003
10.3087008953094 -0.00399700000000003
10.3159631252289 -0.00399700000000003
10.325875377655 -0.00399700000000003
10.3409887313843 -0.00399700000000003
10.34968791008 -0.00399700000000003
10.3562046051025 -0.00399700000000003
10.3696759700775 -0.00399700000000003
10.3770829200745 -0.00399700000000003
10.3853674888611 -0.00399700000000003
10.3964479923248 -0.00399700000000003
10.4094222545624 -0.00399700000000003
10.414911365509 -0.00399700000000003
10.4255620002747 -0.00399700000000003
10.4393273353577 -0.00399700000000003
10.4469209671021 -0.00399700000000003
10.4554995059967 -0.00399700000000003
10.4703665733337 -0.00399700000000003
10.4765301704407 -0.00399700000000003
10.4880779743195 -0.00399700000000003
10.4992564678192 -0.00399700000000003
10.5082040786743 -0.00399700000000003
10.5164423942566 -0.00399700000000003
10.5270701408386 -0.00399700000000003
10.5352860450745 -0.00399700000000003
10.5443297386169 -0.00399700000000003
10.5571030139923 -0.00399699999999981
10.5655630588532 -0.00399699999999981
10.5737281799316 -0.00399699999999981
10.5905331134796 -0.00399699999999981
10.5991171360016 -0.00399699999999981
10.6066318511963 -0.00399699999999981
10.6224895477295 -0.00399699999999981
10.6283966064453 -0.00399699999999981
10.6394163131714 -0.00399699999999981
10.6515398979187 -0.00399700000000003
10.6589385032654 -0.00399700000000003
10.666409111023 -0.00399700000000003
10.6748994350433 -0.00399700000000003
10.6887804031372 -0.00399700000000003
10.6946190357208 -0.00399700000000003
10.7043829917908 -0.00399700000000003
10.7181910037994 -0.00399700000000003
10.7249387264252 -0.00399700000000003
10.7379013061523 -0.00399700000000003
10.7497700214386 -0.00399700000000003
10.7563360691071 -0.00399700000000003
10.7661596298218 -0.00399700000000003
10.7795020103455 -0.00399700000000003
10.7899662017822 -0.00399700000000003
10.7995184421539 -0.00399700000000003
10.8114098072052 -0.00399700000000003
10.822181558609 -0.00399700000000003
10.8336649894714 -0.00399700000000003
10.8452936172485 -0.00399700000000025
10.8526040077209 -0.00399700000000025
10.859993314743 -0.00399700000000025
10.8729320526123 -0.00399700000000025
10.8813539505005 -0.00399700000000025
10.8899553775787 -0.00399700000000025
10.9010730743408 -0.00399700000000025
10.9087222576141 -0.00399700000000025
10.9165407180786 -0.00399700000000025
10.9245422840118 -0.00399700000000025
10.9389687538147 -0.00399700000000025
10.9475909233093 -0.00399700000000025
10.9553099632263 -0.00399700000000025
10.9671510219574 -0.00399700000000025
10.9748867511749 -0.00399700000000025
10.9847343921661 -0.00399700000000047
10.9970880508423 -0.00399700000000047
11.005131816864 -0.00399700000000047
11.015744304657 -0.00399700000000047
11.0271719455719 -0.00399700000000047
11.0349586963654 -0.00399700000000047
11.0442086219788 -0.00399700000000047
11.0567122459412 -0.00399700000000047
11.064418888092 -0.00399700000000047
11.0745352268219 -0.00399700000000047
11.0909436702728 -0.00399700042891404
11.098786687851 -0.00399700042891404
11.1057189464569 -0.00399700042891404
11.1193302631378 -0.00399700042891404
11.1271224975586 -0.00399700042891404
11.1370788574219 -0.00399700042891404
11.1473740100861 -0.00399700042891404
11.1571820735931 -0.00399700042891404
11.1644633769989 -0.00399700042891404
11.1743718147278 -0.00399700042891404
11.1860862731934 -0.0424520752167539
11.1952219963074 -0.0424520752167539
11.2059045791626 -0.0424520752167539
11.2188917160034 -0.0424520752167539
11.2288192272186 -0.0424520752167539
11.2380851268768 -0.0424520752167539
11.251802778244 -0.0424520752167539
11.258271074295 -0.0424520752167539
11.266980266571 -0.0424520752167539
11.2810369491577 -0.0424520752167539
11.2922879219055 -0.0424520752167539
11.3056732177734 -0.117350866272384
11.3137594223022 -0.117350866272384
11.3220034599304 -0.117350866272384
11.3300531864166 -0.117350866272384
11.3416503429413 -0.117350866272384
11.3499976158142 -0.117350866272384
11.3581305503845 -0.117350866272384
11.3706651687622 -0.117350866272384
11.3782335281372 -0.117350866272384
11.3870757579803 -0.198571428656578
11.3974705696106 -0.198571428656578
11.4082072734833 -0.198571428656578
11.4157556056976 -0.194285720586777
11.4246355056763 -0.192857146263123
11.4372008800507 -0.192857146263123
11.4442604541779 -0.189999997615814
11.4541944026947 -0.187142863869667
11.467413520813 -0.187142863869667
11.4743863105774 -0.187142863869667
11.4848586082459 -0.187142863869667
11.4980989456177 -0.174285709857941
11.5048228263855 -0.174285709857941
11.5151492118835 -0.174285709857941
11.5266810417175 -0.172857135534286
11.5348492622376 -0.172857135534286
11.5448022842407 -0.172857135534286
11.5584593772888 -0.172857135534286
11.5653868675232 -0.171428576111794
11.5745893478394 -0.149126464156731
11.5894511699677 -0.149126464156731
11.5973917007446 -0.149126464156731
11.6048205852509 -0.149126464156731
11.6164847373962 -0.149126464156731
11.625515794754 -0.149126464156731
11.6353577136993 -0.149126464156731
11.6459575653076 -0.149126464156731
11.6583941936493 -0.149126464156731
11.6656449794769 -0.164285719394684
11.6748283863068 -0.164285719394684
11.6871317386627 -0.132857143878937
11.6946712493896 -0.114285714285714
11.7066658496857 -0.114285714285714
11.715749835968 -0.100000001490116
11.7245419979095 -0.100000001490116
11.735317325592 -0.0842857137322426
11.7468257904053 -0.0700000002980232
11.7539707183838 -0.0700000002980232
11.7658251285553 -0.0557142868638039
11.7844022274017 -0.0399999991059303
11.7925537586212 -0.0399999991059303
11.803533411026 -0.0299999993294477
11.8146317958832 -0.0285714285714286
11.8200417518616 -0.0285714285714286
11.826509809494 -0.0314285717904568
11.8410733699799 -0.0314285717904568
11.8481026649475 -0.0357142873108387
11.8568907737732 -0.0357142873108387
11.8672939300537 -0.0747675706880014
11.8758913040161 -0.0747675706880014
11.8871956825256 -0.0747675706880014
11.8976844310761 -0.0747675706880014
11.9087000846863 -0.0747675706880014
11.9178632259369 -0.0747675706880014
11.9290143013001 -0.0747675706880014
11.9381888866425 -0.0747675706880014
11.9446190357208 -0.0747675706880014
11.9545541763306 -0.0747675706880014
11.9672671318054 -0.0258267473780672
11.9736941814423 -0.0258267473780672
11.9845572471619 -0.0258267473780672
12.0015274047852 -0.0258267473780672
12.0080138206482 -0.0258267473780672
12.0151771068573 -0.0258267473780672
12.0288928508759 -0.0258267473780672
12.0384305477142 -0.0258267473780672
12.0532482624054 -0.0258267473780672
12.060351228714 -0.0258267473780672
12.0684820175171 0.228871214737627
12.0742615222931 0.228871214737627
12.0908316135407 0.228871214737627
12.0989380836487 0.228871214737627
12.1068674087524 0.228871214737627
12.1180373191834 0.228871214737627
12.1263912677765 0.228871214737627
12.1344548225403 0.228871214737627
12.1446836948395 0.228871214737627
12.1587913990021 0.228871214737627
12.1703136920929 0.185286746995428
12.1780220031738 0.185286746995428
12.1907461643219 0.185286746995428
12.199458694458 0.185286746995428
12.2126806735992 0.185286746995428
12.2196854114532 0.185286746995428
12.2258833408356 0.185286746995428
12.2354968547821 0.185286746995428
12.2467204093933 0.185286746995428
12.2545996665955 0.185286746995428
12.2659283638001 -0.0602292647885232
12.2763150691986 -0.0602292647885232
12.2850533485413 -0.0602292647885232
12.2947946548462 -0.0602292647885232
12.3088491916657 -0.0602292647885232
12.3204487323761 -0.0602292647885232
12.3279007434845 -0.0602292647885232
12.339250421524 -0.0602292647885232
12.3472310066223 -0.0602292647885232
12.3557048797607 -0.0602292647885232
};
\addlegendentry{$u^{a}_y(t)$}
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt]
table {%
-0.615524327754973 -0.999999999999999
12.973382461071 -0.999999999999999
};
\addlegendentry{Acceleration Bounds}
\addplot [black, opacity=0.5, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.615524327754973 1
12.973382461071 1
};
\end{groupplot}

\end{tikzpicture}

==> images/results/real_experiment/figure_y_axis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


% Paul Tol’s colorblind-safe palette 
\definecolor{blindred}{RGB}{228,26,28}      % red
\definecolor{blindblue}{RGB}{55,126,184}    % blue
\definecolor{blindgreen}{RGB}{77,175,74}    % green
\definecolor{blindmagenta}{RGB}{152,78,163} % purple/magenta
\definecolor{blindorange}{HTML}{E69F00}

\definecolor{blindgray}{RGB}{153,153,153}   % neutral gray
\definecolor{blinddarkred}{RGB}{139,0,0}   % dark red (firebrick style)
% Base safe colors
% Variants
\colorlet{blindlightgreen}{blindgreen!40!white}   % lighter green
\colorlet{blindlightblue}{blindblue!40!white}
\colorlet{blindlightorange}{blindorange!40!black} % darker orange
\colorlet{blinddarkgreen}{blindgreen!70!black}   % darker green
\colorlet{blinddarkblue}{blindblue!70!black}     % darker blue
\colorlet{blinddarkorange}{blindorange!70!black} % darker orange


\pgfplotsset{
  add shaded regions/.style={
    axis background/.append code={
      \foreach \a/\b in {0/1.206, 5.079/7.41, 9.302/10.808, 12.099/12.4} {
        \path[fill=blindlightgreen!30, opacity=0.8]
          (axis cs:\a,\pgfkeysvalueof{/pgfplots/ymin}) rectangle
          (axis cs:\b,\pgfkeysvalueof{/pgfplots/ymax});
      }
      \foreach \a/\b in {1.206/2.266, 7.411/8.246, 10.808/11.510} {
        \path[fill=blindlightblue!30, opacity=0.8]
          (axis cs:\a,\pgfkeysvalueof{/pgfplots/ymin}) rectangle
          (axis cs:\b,\pgfkeysvalueof{/pgfplots/ymax});
      }
      \foreach \a/\b in {2.269/5.077, 8.256/9.3, 11.52/12.09} {
        \path[fill=blindlightorange!30, opacity=0.4]
          (axis cs:\a,\pgfkeysvalueof{/pgfplots/ymin}) rectangle
          (axis cs:\b,\pgfkeysvalueof{/pgfplots/ymax});
      }
    }
  }
}

\pgfplotsset{
  add region arrows/.style={
    after end axis/.append code={
      % Shared offset above ymax
      \def\yoffset{0.015}

      % Green regions
      \foreach \a/\b [count=\i] in {0/1.206, 5.106/7.41, 9.319/10.808, 12.09/12.4} {
        \draw[|-|, semithick, blinddarkgreen]
          (axis cs:\a,\pgfkeysvalueof{/pgfplots/ymax}+\yoffset) --
          (axis cs:\b,\pgfkeysvalueof{/pgfplots/ymax}+\yoffset)
          node[midway, yshift=5pt, font=\tiny, text=black] {$P$};
      }

      % Blue regions
      \foreach \a/\b [count=\i] in {1.206/2.266, 7.411/8.246, 10.808/11.510} {
        \draw[|-|, semithick, blinddarkblue]
          (axis cs:\a,\pgfkeysvalueof{/pgfplots/ymax}+\yoffset) --
          (axis cs:\b,\pgfkeysvalueof{/pgfplots/ymax}+\yoffset)
          node[midway, yshift=5pt, font=\tiny, text=black] {$V$};
      }

      % Orange regions
      \foreach \a/\b [count=\i] in {2.269/5.077, 8.256/9.3, 11.52/12.09} {
        \draw[|-|, semithick, blinddarkorange]
          (axis cs:\a,\pgfkeysvalueof{/pgfplots/ymax}+\yoffset) --
          (axis cs:\b,\pgfkeysvalueof{/pgfplots/ymax}+\yoffset)
          node[midway, yshift=5pt, font=\tiny, text=black] {$\varnothing$};
      }
    }
  }
}


\begin{groupplot}[
    group style={group size=1 by 3, vertical sep=0.8pt},
    height=3.0cm,   % decrease height of each subplot
      width=8.5cm,    % optional, control width
      every axis y label/.append style={ at={(axis description cs:-0.15,0.5), anchor=south}, font=\tiny},
      % legend to name=combinedLegend,
      % legend columns=2,
      % legend entries={Peg motion $Y(t)$, Disturbance Bound, $v^y(t)$, rmse, $u_y^r(t)$, $u_y^a(t)$},
      % legend style={draw=none, column sep=1em, font=\footnotesize},
]


\nextgroupplot[
% add vert blue with label,
% add vert green with label,
% add vert orange with label,
add shaded regions,
add region arrows,  
  legend cell align={left},
  legend columns=2,
  legend style={
    fill=none,
    draw=none,
    at={(0.8,0.65)},
    anchor=south east,
  },
  scaled x ticks=manual:{}{\pgfmathparse{#1}},
  scaled y ticks=false,   % <--- disables 10^-2
  tick align=outside,
  tick pos=left,
  % x grid style={gainsboro216},
  xmajorgrids,
  xmin=-0.615524327754973, xmax=12.973382461071,
  xtick distance=2,
  xtick={-2,0,1.206,2.266,5.077,7.41,8.246,9.3,10.808,11.510,12.09,12.4,14},
  xtick style={color=black},
  xticklabels={},
  % y grid style={gainsboro216},
  ymajorgrids,
ymin=-0.042, ymax=0.17,
ytick={-0.032,0,0.064,0.096,0.128,0.16},
yticklabel style={/pgf/number format/fixed, font=\tiny},
    ylabel=\textcolor{black}{\(\ [\mathrm{m}]\)},   /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=3
]

%% peg motion y-axis plot
\addplot [draw=blindlightgreen, fill=blindlightgreen, forget plot] 
    table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/peg_motion.csv};
\addlegendimage{area legend, draw=blindlightgreen, fill=blindlightgreen}
\addlegendentry{Peg motion Y(t)}

\addplot [draw=blindred, fill=blindred, opacity=0.4, forget plot] 
    table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/peg_dist_ub.csv};
\addplot [draw=blindred, fill=blindred, opacity=0.4, forget plot] 
    table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/peg_dist_lb.csv};
\addlegendimage{area legend, draw=blindred, fill=blindred, opacity=0.4,
  legend image post style={scale=0.3}}
\addlegendentry{$\overline{w}_y$}
% \addlegendimage{area legend, draw=black, fill=black, opacity=0.4}

\addplot [black, opacity=0.5, dashdotted, forget plot]
table {%
-0.615543103218077 -0.0320000000000001
12.9737767457962 -0.0320000000000001
};
\addplot [black, opacity=0.5, dashdotted, forget plot]
table {%
-0.615543103218077 -1.11022302462516e-16
12.9737767457962 -1.11022302462516e-16
};
\addplot [black, opacity=0.5, dashdotted, forget plot]
table {%
-0.615543103218077 0.0639999999999999
12.9737767457962 0.0639999999999999
};
\addplot [black, opacity=0.5, dashdotted, forget plot]
table {%
-0.615543103218077 0.0959999999999999
12.9737767457962 0.0959999999999999
};
\addplot [black, opacity=0.5, dashdotted, forget plot]
table {%
-0.615543103218077 0.128
12.9737767457962 0.128
};
\addplot [black, opacity=0.5, dashdotted, forget plot]
table {%
-0.615543103218077 0.16
12.9737767457962 0.16
};

\nextgroupplot[
% add vert blue,
% add vert green,
% add vert orange,
add shaded regions,
legend cell align={left},
legend columns=3,
legend style={
  fill=none,        % no background
  draw=none,        % no border
  at={(0.45,0.55)},
  anchor=south east,
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=false,   % <--- disables 10^-2
tick align=outside,
tick pos=left,
% x grid style={gainsboro216},
xmajorgrids,
xmin=-0.615524327754973, xmax=12.973382461071,
% xtick style={color=black},
xtick={-2,0,1.206,2.266,5.077,7.41,8.246,9.3,10.808,11.510,12.09,12.4,14},
xticklabels={},
% y grid style={gainsboro216},
ymajorgrids,
ymin=-0.06, ymax=0.06,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1},
yticklabel style={/pgf/number format/fixed, font=\tiny},
ylabel=\textcolor{black}{\(\ \mathrm{m/s}\)},   /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=3
]



\addplot [draw=black, fill=blindred, opacity=0.4, forget plot] 
    table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/vel_dist.csv};

\addplot [very thick, blindlightblue,] 
    table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/vel.csv};
% \addlegendimage{ultra thick, lightgray}
\addlegendentry{$v^y(t)$}

\addlegendimage{area legend, draw=blindred, fill=blindred, opacity=0.4}
\addlegendentry{$\overline{w}_{v^y}$}

\addplot [black, opacity=0.8, dashdotted, forget plot]
table {%
-0.615524327754973 -0.05
12.973382461071 -0.05
};
% \addlegendentry{Velocity Bounds}
\addplot [black, opacity=0.8, dashdotted, forget plot]
table {%
-0.615524327754973 0.05
12.973382461071 0.05
};



\nextgroupplot[
% add vert blue,
% add vert green,
% add vert orange,
add shaded regions,
legend cell align={left},
legend columns=4,
legend style={
  fill=none,        % no background
  draw=none,        % no border
  text opacity=1,
  at={(0.90,0.01)},
  anchor=south east,
},
tick align=outside,
tick pos=left,
% x grid style={gainsboro216},
xlabel={Time \(\displaystyle [\mathrm{s}]\)},
xlabel style={at={(axis description cs:0.5,-0.28)},anchor=north,font=\tiny},
xmajorgrids,
xmin=-0.615524327754973, xmax=12.973382461071,
xtick style={color=black},
% xtick={-2,0,2,4,6,8,10,12,14},
% xticklabels={
%   \(\displaystyle {\ensuremath{-}2}\),
%   \(\displaystyle {0}\),
%   \(\displaystyle {2}\),
%   \(\displaystyle {4}\),
%   \(\displaystyle {6}\),
%   \(\displaystyle {8}\),
%   \(\displaystyle {10}\),
%   \(\displaystyle {12}\),
%   \(\displaystyle {14}\)
% },
xtick distance=2,
xtick={-2,0,1.206,2.266,5.077,7.41,8.246,9.3,10.808,11.510,12.09,12.4,14},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill,
    font=\tiny,
    font=\tiny,
    rotate=45,
    anchor=east
},
% y grid style={gainsboro216},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ytick={-2,-1,0,1,2},
yticklabel style={/pgf/number format/fixed, font=\tiny},
    ylabel=\textcolor{black}{\(\ [\mathrm{m/s^2}]\)},   /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=3
]

\addplot [semithick, black,  opacity=0.5,] 
    table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/rmse_error.csv};
% \addlegendimage{semithick, black, opacity=0.7}
\addlegendentry{RMSE}

\addplot [thick, blinddarkred, opacity=0.8, densely dotted]
    table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/u_ref.csv};
% \addlegendimage{line legend, semithick, black, opacity=0.4, dash pattern=on 5.55pt off 2.4pt}
\addlegendentry{$u^{r}_y(t)$}

\addplot [thick, blindblue, opacity=0.8]
table [x=x, y=y, col sep=comma] {images/results/real_experiment/data/u_asst.csv};
% \addlegendimage{semithick, black, opacity=0.4}
\addlegendentry{$u^{a}_y(t)$}

\addplot [black, opacity=0.5, dashdotted]
table {%
-0.615524327754973 -0.999999999999999
12.973382461071 -0.999999999999999
};
% \addlegendentry{Acceleration Bounds}
\addplot [black, opacity=0.5, dashdotted]
table {%
-0.615524327754973 1
12.973382461071 1
};
\end{groupplot}
% place shared legend directly above the first plot
% \node at ($(group c1r1.north)+(0,1.2cm)$) {\pgfplotslegendfromname{combinedLegend}};
\end{tikzpicture}

==> images/results/real_experiment/map_ws.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usetikzlibrary{decorations.markings}
% \pgfplotsset{compat=newest}

% \begin{document}
\begin{tikzpicture}

\begin{axis}[
axis on top=true, % draw grid on top of plots
  width=5.3cm,height=5.8cm,
  axis equal image,
  xlabel={$x\ [\mathrm{m}]$}, ylabel={$y [\mathrm{m}]$},
  % --- 3) No white margin: lock axis to workspace bounds ---
  xmin=0.567, xmax=0.695,
  ymin=-0.032, ymax=0.160,
  enlarge x limits=false,
  enlarge y limits=false,
  clip=true,
  % --- 2) Ticks at unique obstacle/workspace coordinates ---
  xmajorgrids,
    ymajorgrids,
grid style={gray!60, dashed}, % customize line style
  xtick={0.567,0.599,0.631,0.663,0.695},
  ytick={-0.032,0.000,0.064,0.096,0.128,0.160},
  xmajorgrids, ymajorgrids, minor tick num=0,
  grid style={gray!60, dashed},
  % --- 3) Fixed precision, no scientific notation ---
  xticklabel style={/pgf/number format/fixed,
                    /pgf/number format/precision=3,
                    /pgf/number format/fixed zerofill,
                    font=\tiny
                    },
  yticklabel style={/pgf/number format/fixed,
                    /pgf/number format/precision=3,
                    /pgf/number format/fixed zerofill,
                    font=\tiny},
ylabel style={at={(axis description cs:-0.20,0.5), anchor=south}, font=\tiny},
xlabel style={at={(axis description cs:0.5,-0.05)},anchor=north,font=\tiny},
]

% --- Workspace (filled light green) ---
\addplot[fill=green!15, draw=green!70!black, line width=1pt] coordinates {
  (0.695,0.160) (0.695,-0.032) (0.567,-0.032) (0.567,0.160) (0.695,0.160)
};

% --- Obstacles (light red) ---
\addplot[fill=red!40, draw=black] coordinates {
  (0.663,0.160) (0.663,0.096) (0.631,0.096) (0.631,0.160) (0.663,0.160)
};
\addplot[fill=red!40, draw=black] coordinates {
  (0.695,0.064) (0.695,-0.032) (0.663,-0.032) (0.663,0.064) (0.695,0.064)
};
\addplot[fill=red!40, draw=black] coordinates {
  (0.631,0.128) (0.631,0.000) (0.599,0.000) (0.599,0.128) (0.631,0.128)
};

% Count rows
\draw[draw=red,draw opacity=0.7] (axis cs:0.613835892537029,0.142947911931569) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.613835892537029,0.142947911931569) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.613835892537029,0.142947911931569) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.610359646687022,0.142042768358997) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.610359646687022,0.142042768358997) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.610359646687022,0.142042768358997) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.606969049170593,0.142272573701076) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.606969049170593,0.142272573701076) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.606969049170593,0.142272573701076) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.603264711633895,0.143592205276397) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.603264711633895,0.143592205276397) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.603264711633895,0.143592205276397) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.59941200814435,0.144150843467139) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.59941200814435,0.144150843467139) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.59941200814435,0.144150843467139) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.595354623642362,0.144653545456875) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.595354623642362,0.144653545456875) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.595354623642362,0.144653545456875) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.591367418694762,0.14475113521703) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.591367418694762,0.14475113521703) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.591367418694762,0.14475113521703) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.587391728347761,0.143785535481584) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.587391728347761,0.143785535481584) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.587391728347761,0.143785535481584) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583430658214029,0.142320728778481) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583430658214029,0.142320728778481) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583430658214029,0.142320728778481) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.5799858857062,0.13988170549288) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.5799858857062,0.13988170549288) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.5799858857062,0.13988170549288) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.578609888051461,0.136805792677402) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.578609888051461,0.136805792677402) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.578609888051461,0.136805792677402) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.581014405097732,0.132924260663771) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.581014405097732,0.132924260663771) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.581014405097732,0.132924260663771) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584140297688931,0.128847380357861) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584140297688931,0.128847380357861) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584140297688931,0.128847380357861) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.585775264295862,0.124908281369963) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.585775264295862,0.124908281369963) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.585775264295862,0.124908281369963) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.585117372284066,0.120947183263729) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.585117372284066,0.120947183263729) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.585117372284066,0.120947183263729) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.582831125540238,0.117034035056957) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.582831125540238,0.117034035056957) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.582831125540238,0.117034035056957) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.581127004819034,0.113024694157921) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.581127004819034,0.113024694157921) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.581127004819034,0.113024694157921) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.580978184242922,0.108994057564587) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.580978184242922,0.108994057564587) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.580978184242922,0.108994057564587) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.582361579702186,0.104912884568385) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.582361579702186,0.104912884568385) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.582361579702186,0.104912884568385) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583322251523936,0.100847808440434) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583322251523936,0.100847808440434) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583322251523936,0.100847808440434) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584014032620563,0.0968954727828273) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584014032620563,0.0968954727828273) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584014032620563,0.0968954727828273) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584375285899005,0.0929202958727688) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584375285899005,0.0929202958727688) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584375285899005,0.0929202958727688) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584118177872568,0.0890268364349061) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584118177872568,0.0890268364349061) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584118177872568,0.0890268364349061) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583556434378284,0.0850288453032358) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583556434378284,0.0850288453032358) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583556434378284,0.0850288453032358) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583131383248382,0.0810743623759572) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583131383248382,0.0810743623759572) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583131383248382,0.0810743623759572) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.582722180338903,0.0771569585111177) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.582722180338903,0.0771569585111177) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.582722180338903,0.0771569585111177) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.582338065964807,0.0732431256093656) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.582338065964807,0.0732431256093656) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.582338065964807,0.0732431256093656) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.581857685407935,0.0693240895183804) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.581857685407935,0.0693240895183804) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.581857685407935,0.0693240895183804) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.581686036724473,0.0654557975785476) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.581686036724473,0.0654557975785476) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.581686036724473,0.0654557975785476) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.58202970622931,0.061581389917947) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.58202970622931,0.061581389917947) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.58202970622931,0.061581389917947) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.582417938465389,0.0577576310210029) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.582417938465389,0.0577576310210029) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.582417938465389,0.0577576310210029) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.582785640324877,0.0539321339171945) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.582785640324877,0.0539321339171945) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.582785640324877,0.0539321339171945) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583131566307243,0.0501039217666664) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583131566307243,0.0501039217666664) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583131566307243,0.0501039217666664) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583527890420687,0.0463253168153999) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583527890420687,0.0463253168153999) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583527890420687,0.0463253168153999) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583918801969831,0.0425477140813156) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583918801969831,0.0425477140813156) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583918801969831,0.0425477140813156) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584191236829605,0.0388203794123681) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584191236829605,0.0388203794123681) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584191236829605,0.0388203794123681) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584144112411729,0.0351114653271481) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584144112411729,0.0351114653271481) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584144112411729,0.0351114653271481) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583889603613278,0.0314678233575254) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583889603613278,0.0314678233575254) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583889603613278,0.0314678233575254) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583739188281624,0.0277959396410988) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583739188281624,0.0277959396410988) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583739188281624,0.0277959396410988) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583422800483359,0.0241361092568414) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583422800483359,0.0241361092568414) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583422800483359,0.0241361092568414) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583509986725478,0.020447599439122) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583509986725478,0.020447599439122) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583509986725478,0.020447599439122) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584170460402345,0.016742869341332) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584170460402345,0.016742869341332) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584170460402345,0.016742869341332) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584561639946472,0.0131369109789827) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584561639946472,0.0131369109789827) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584561639946472,0.0131369109789827) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584195831578269,0.00958678486364178) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584195831578269,0.00958678486364178) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584195831578269,0.00958678486364178) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583479923583952,0.00604722387475054) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583479923583952,0.00604722387475054) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583479923583952,0.00604722387475054) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583335653061113,0.00255064537742173) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583335653061113,0.00255064537742173) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583335653061113,0.00255064537742173) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583991165467703,-0.00115368922932574) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583991165467703,-0.00115368922932574) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583991165467703,-0.00115368922932574) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584602442442294,-0.00466013818251736) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584602442442294,-0.00466013818251736) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584602442442294,-0.00466013818251736) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.584411574601784,-0.00816083367233388) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.584411574601784,-0.00816083367233388) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.584411574601784,-0.00816083367233388) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583619010986157,-0.011575063521513) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583619010986157,-0.011575063521513) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583619010986157,-0.011575063521513) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583209157970085,-0.0150601651930559) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583209157970085,-0.0150601651930559) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583209157970085,-0.0150601651930559) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.583722130417483,-0.0186002052049659) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.583722130417483,-0.0186002052049659) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.583722130417483,-0.0186002052049659) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.58479406462027,-0.0201819602022004) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.58479406462027,-0.0201819602022004) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.58479406462027,-0.0201819602022004) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.586605380733773,-0.018520412514836) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.586605380733773,-0.018520412514836) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.586605380733773,-0.018520412514836) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.589400647008775,-0.0155096968407922) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.589400647008775,-0.0155096968407922) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.589400647008775,-0.0155096968407922) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.593114955076027,-0.0134857780888856) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.593114955076027,-0.0134857780888856) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.593114955076027,-0.0134857780888856) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.596977337237704,-0.0134498999990688) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.596977337237704,-0.0134498999990688) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.596977337237704,-0.0134498999990688) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.60107245148161,-0.0154014265544755) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.60107245148161,-0.0154014265544755) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.60107245148161,-0.0154014265544755) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.605098655589236,-0.0167306656414775) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.605098655589236,-0.0167306656414775) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.605098655589236,-0.0167306656414775) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.608949195954368,-0.0171154743113288) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.608949195954368,-0.0171154743113288) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.608949195954368,-0.0171154743113288) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.613023029490911,-0.0169681352065472) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.613023029490911,-0.0169681352065472) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.613023029490911,-0.0169681352065472) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.616864428714385,-0.0166484448781967) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.616864428714385,-0.0166484448781967) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.616864428714385,-0.0166484448781967) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.620914832090101,-0.0160704940218172) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.620914832090101,-0.0160704940218172) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.620914832090101,-0.0160704940218172) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.624725534353886,-0.0150915350093808) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.624725534353886,-0.0150915350093808) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.624725534353886,-0.0150915350093808) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.62871430968863,-0.0144090745567642) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.62871430968863,-0.0144090745567642) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.62871430968863,-0.0144090745567642) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.632833847324376,-0.0145037506599873) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.632833847324376,-0.0145037506599873) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.632833847324376,-0.0145037506599873) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.636740881115711,-0.0153257626768168) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.636740881115711,-0.0153257626768168) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.636740881115711,-0.0153257626768168) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.640741656160718,-0.0157526762124795) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.640741656160718,-0.0157526762124795) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.640741656160718,-0.0157526762124795) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.64477200352918,-0.0155562069866364) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.64477200352918,-0.0155562069866364) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.64477200352918,-0.0155562069866364) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.648769116368082,-0.0147123550727479) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.648769116368082,-0.0147123550727479) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.648769116368082,-0.0147123550727479) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.650808293863304,-0.0133913566148753) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.650808293863304,-0.0133913566148753) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.650808293863304,-0.0133913566148753) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.650082485163692,-0.0114387550449599) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.650082485163692,-0.0114387550449599) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.650082485163692,-0.0114387550449599) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.646825797418275,-0.00831058386105123) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.646825797418275,-0.00831058386105123) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.646825797418275,-0.00831058386105123) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.644302319971379,-0.00454435250739453) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.644302319971379,-0.00454435250739453) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.644302319971379,-0.00454435250739453) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.643883048617365,-0.000664522365831272) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.643883048617365,-0.000664522365831272) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.643883048617365,-0.000664522365831272) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.646153813109221,0.00314848086881817) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.646153813109221,0.00314848086881817) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.646153813109221,0.00314848086881817) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.648075820510787,0.00722096026118593) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.648075820510787,0.00722096026118593) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.648075820510787,0.00722096026118593) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.648549347282304,0.0112378762193037) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.648549347282304,0.0112378762193037) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.648549347282304,0.0112378762193037) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.647972339516848,0.0153856318169999) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.647972339516848,0.0153856318169999) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.647972339516848,0.0153856318169999) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.647263230381322,0.019366894351841) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.647263230381322,0.019366894351841) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.647263230381322,0.019366894351841) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.646772725871765,0.0233862049294021) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.646772725871765,0.0233862049294021) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.646772725871765,0.0233862049294021) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.646342863032394,0.0273888518436197) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.646342863032394,0.0273888518436197) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.646342863032394,0.0273888518436197) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.645919495805712,0.0314585516098801) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.645919495805712,0.0314585516098801) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.645919495805712,0.0314585516098801) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.64568173537319,0.035333352562574) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.64568173537319,0.035333352562574) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.64568173537319,0.035333352562574) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.645947045259031,0.0392461171404597) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.645947045259031,0.0392461171404597) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.645947045259031,0.0392461171404597) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.646362669217177,0.0431651736263737) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.646362669217177,0.0431651736263737) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.646362669217177,0.0431651736263737) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.646613312905518,0.0470769716759427) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.646613312905518,0.0470769716759427) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.646613312905518,0.0470769716759427) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.647018321135917,0.050909817248438) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.647018321135917,0.050909817248438) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.647018321135917,0.050909817248438) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.647435596294364,0.0547843962526374) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.647435596294364,0.0547843962526374) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.647435596294364,0.0547843962526374) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.64783723342424,0.0586346230896364) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.64783723342424,0.0586346230896364) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.64783723342424,0.0586346230896364) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.648126663239401,0.062501753211033) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.648126663239401,0.062501753211033) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.648126663239401,0.062501753211033) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.648051316979769,0.0662825849051968) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.648051316979769,0.0662825849051968) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.648051316979769,0.0662825849051968) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.647787778720791,0.0700494653696313) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.647787778720791,0.0700494653696313) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.647787778720791,0.0700494653696313) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.647669282366685,0.0738118049301244) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.647669282366685,0.0738118049301244) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.647669282366685,0.0738118049301244) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.648043820725244,0.0770185348137543) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.648043820725244,0.0770185348137543) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.648043820725244,0.0770185348137543) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.649434760273264,0.0802067311990208) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.649434760273264,0.0802067311990208) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.649434760273264,0.0802067311990208) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.651308334663005,0.0828294572601303) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.651308334663005,0.0828294572601303) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.651308334663005,0.0828294572601303) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.653841685111461,0.0833122442105047) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.653841685111461,0.0833122442105047) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.653841685111461,0.0833122442105047) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.657222331644128,0.081206052849953) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.657222331644128,0.081206052849953) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.657222331644128,0.081206052849953) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.661127010030849,0.0791003759085398) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.661127010030849,0.0791003759085398) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.661127010030849,0.0791003759085398) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.664582126182673,0.0782979725823748) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.664582126182673,0.0782979725823748) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.664582126182673,0.0782979725823748) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.668530661991867,0.0788490171307772) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.668530661991867,0.0788490171307772) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.668530661991867,0.0788490171307772) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.671915386730894,0.0797822176317019) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.671915386730894,0.0797822176317019) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.671915386730894,0.0797822176317019) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.675883066912026,0.0811663197010629) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.675883066912026,0.0811663197010629) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.675883066912026,0.0811663197010629) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.679226369118521,0.0822389849777786) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.679226369118521,0.0822389849777786) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.679226369118521,0.0822389849777786) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.68187302941371,0.0844191760684982) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.68187302941371,0.0844191760684982) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.68187302941371,0.0844191760684982) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.682170139635044,0.0874097399651352) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.682170139635044,0.0874097399651352) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.682170139635044,0.0874097399651352) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.679714049827202,0.090902104198187) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.679714049827202,0.090902104198187) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.679714049827202,0.090902104198187) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.677809872410297,0.0950286559809035) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.677809872410297,0.0950286559809035) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.677809872410297,0.0950286559809035) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.67718368214845,0.098835285601517) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.67718368214845,0.098835285601517) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.67718368214845,0.098835285601517) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.678132301552399,0.102712336265142) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.678132301552399,0.102712336265142) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.678132301552399,0.102712336265142) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.679054314741311,0.106665391258459) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.679054314741311,0.106665391258459) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.679054314741311,0.106665391258459) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.68010458138588,0.110676586850377) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.68010458138588,0.110676586850377) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.68010458138588,0.110676586850377) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.680629245035473,0.114678123047306) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.680629245035473,0.114678123047306) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.680629245035473,0.114678123047306) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.680197411485543,0.118782540409506) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.680197411485543,0.118782540409506) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.680197411485543,0.118782540409506) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.679313375238428,0.122793842906871) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.679313375238428,0.122793842906871) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.679313375238428,0.122793842906871) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.678625482860878,0.126681017814923) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.678625482860878,0.126681017814923) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.678625482860878,0.126681017814923) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.677854931189611,0.130719325416683) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.677854931189611,0.130719325416683) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.677854931189611,0.130719325416683) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.67744798502883,0.134578364799933) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.67744798502883,0.134578364799933) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.67744798502883,0.134578364799933) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.677930822907302,0.138405628203777) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.677930822907302,0.138405628203777) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.677930822907302,0.138405628203777) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.678687559117821,0.142321707606272) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.678687559117821,0.142321707606272) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.678687559117821,0.142321707606272) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.67920242738254,0.146151201967114) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.67920242738254,0.146151201967114) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.67920242738254,0.146151201967114) circle (0.0095);
\draw[draw=red,draw opacity=0.7] (axis cs:0.679887165351026,0.148307216467455) circle (0.0126);
\draw[draw=none,fill=white] (axis cs:0.679887165351026,0.148307216467455) circle (0.0095);
\draw[draw=blue,fill=blue,opacity=0.4] (axis cs:0.679887165351026,0.148307216467455) circle (0.0095);

% --- Central trajectory with arrows (direction) ---
\addplot[
  blue, thick,
  postaction={decorate},
  decoration={
    markings,
    mark=at position 0.25 with {\arrow{stealth}},
    mark=at position 0.50 with {\arrow{stealth}},
    mark=at position 0.75 with {\arrow{stealth}}
  }
] table[x=x, y=y, col sep=comma]
  {images/results/real_experiment/data/traj.csv};

\end{axis}
\end{tikzpicture}
% \end{document}

==> images/results/real_experiment/schematic.tex <==
\begin{tikzpicture}[
    font=\small,
    >=latex,
    node distance=1.2cm and 1.4cm,
    block/.style={draw=black!, very thick, rounded corners,
                  minimum width=3.0cm, minimum height=1.5cm, align=center},
    smallblock/.style={block, minimum width=1.2cm},
    sig/.style={->, very thick},
]

\node[block]        (lin)  {Linear Model\\ $x_{k+1}=Ax+Bu$};
\node[block, right=2.2cm of lin] (man) {Manipulator};
\node[block, below left=0.8cm and -0.8cm of man] (assist) {Assistive\\ Controller};
\node[smallblock, left=1.4cm of assist] (joy) {Joystick};

\draw[sig] (joy) -- node[above] {$u_{\mathrm{ref}}$} (assist);
\draw[sig] (lin) -- node[above] {$[v^x_{k+1}, v^y_{k+1}]$} (man);
% \draw[sig] (assist.north) |- ++(0,1.0) -| node[pos=0.75, below] {$u$} (man.south);
\draw[sig] (assist.north) |- ++(-2.0,0.2) -| node[pos=0.0, above] {$u$} (lin.south);
% \draw[sig] (man.south) |- ++(0.0,-0.5) -| node[right] {$\hat{x}_{k}$} (assist.east);
% vertical from man.south, then horizontal INTO assist.east
\draw[sig] (man.south) |- node[pos=0.5, right] {$\hat{x}_{k+1}$} (assist.east);

\end{tikzpicture}

==> images/results/real_experiment/simulation_schematic.tex <==
\begin{tikzpicture}[
    font=\small,
    >=latex,
    node distance=0.5cm and 0.4cm,
    block/.style={draw=black!, very thick, rounded corners,
                  minimum width=3.0cm, minimum height=1.5cm, align=center},
    smallblock/.style={block, minimum width=1.2cm},
    sig/.style={->, very thick},
]

\node[block]        (lin)  {Simulation\\ $\hat{x}_{k+1}=A\hat{x}+Bu + E w$};
\node[block, below left=0.8cm and -2.0cm of lin] (assist) {Assistive\\ Controller \\ MPC Model: $x_{k+1}=Ax+Bu$,\\ CIS Model: $x_{k+1}=Ax+Bu + Ew$};
\node[smallblock, left=1.4cm of assist] (joy) {Joystick};

\draw[sig] (joy) -- node[above] {$u_{\mathrm{ref}}$} (assist);
% \draw[sig] (lin) -- node[above] {$[v^x_{k+1}, v^y_{k+1}]$} (man);
% \draw[sig] (assist.north) |- ++(0,1.0) -| node[pos=0.75, below] {$u$} (man.south);
\draw[sig] (assist.north) |- node[above] {$u_\mathrm{asst}$} (lin.west);
% \draw[sig] (man.south) |- ++(0.0,-0.5) -| node[right] {$\hat{x}_{k}$} (assist.east);
% vertical from man.south, then horizontal INTO assist.east
\draw[sig] (lin.east) |- node[pos=0.8, above] {$\hat{x}_{k+1}$} (assist.east);

\end{tikzpicture}

==> images/results/real_experiment/ws_setup.tex <==
% \documentclass{article}
% \usepackage{graphicx}
% \usepackage{tikz}
% \usetikzlibrary{positioning,arrows.meta}

% \begin{document}

% \begin{figure}[t]
% \centering
\begin{tikzpicture}[scale = 0.5,baseline]
  % Place the image at (0,0)
  \node[inner sep=0, outer sep=0, anchor=south west] (img) at (0,0)
    {\includegraphics[width=\linewidth]{images/results/real_experiment/_DSC0431.JPG}};

  % IMPORTANT: keep the TikZ bounding box equal to the image only
  \path[use as bounding box] (img.south west) rectangle (img.north east);

  % Normalized coordinate system: (0,0)=bottom-left, (1,1)=top-right of image
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]

    % Styles
    \tikzset{
      every pin edge/.style={red!70, line width=0.9pt}, % red pin line
      lab/.style={circle, fill=red, minimum size=4pt, inner sep=0}, % red dot
    every pin/.style={
    font=\small\bfseries, % larger + bold
    text=white,           % force solid black
    pin distance=0.15cm
  }% label text (set to red if you prefer)
    }

    % ---- Labels (keep coords in [0,1]) ----

    % Peg (white tool tip)
    \node[lab, pin={[pin edge] left:Peg}] at (0.215,0.265) {};

    % Manipulator (robot arm)
    \node[lab, pin={[pin edge] right:Manipulator}] at (0.465,0.665) {};

    % Joystick (bottom-right)
    \node[lab, pin={[pin edge] above:Joystick}] at (0.82,0.16) {};

    % Workspace (maze area) – pin to the right
    \node[lab, pin={[pin edge] above:Workspace}] at (0.485,0.385) {};

  \end{scope}
\end{tikzpicture}

% \end{figure}

% \end{document}

